After the Fall: Late-Time Spectroscopy of Type IIP Supernovae

Herein we analyse late-time (post-plateau; 103 < t < 1229 d) optical spectra of low-redshift (z < 0.016), hydrogen-rich Type IIP supernovae (SNe IIP). Our newly constructed sample contains 91 nebular spectra of 38 SNe IIP, which is the largest dataset of its kind ever analysed in one study, and many of the objects have complementary photometric data. We determined the peak and total luminosity, velocity of the peak, HWHM intensity, and profile shape for many emission lines. Temporal evolution of these values and various flux ratios are studied. We also investigate the correlations between these measurements and photometric observables, such as the peak and plateau absolute magnitudes and the late-time light curve decline rates in various optical bands. The strongest and most robust result we find is that the luminosities of all spectral features (except those of helium) tend to be higher in objects with steeper late-time V-band decline rates. A steep late-time V-band slope likely arises from less efficient trapping of gamma-rays and positrons, which could be caused by multidimensional effects such as clumping of the ejecta or asphericity of the explosion itself. Furthermore, if gamma-rays and positrons can escape more easily, then so can photons via the observed emission lines, leading to more luminous spectral features. It is also shown that SNe IIP with larger progenitor stars have ejecta with a more physically extended oxygen layer that is well-mixed with the hydrogen layer. In addition, we find a subset of objects with evidence for asymmetric Ni-56 ejection, likely bipolar in shape. We also compare our observations to theoretical late-time spectral models of SNe IIP from two separate groups and find moderate-to-good agreement with both sets of models. Our SNe IIP spectra are consistent with models of 12-15 M_Sun progenitor stars having relatively low metallicity (Z $\le$ 0.01).

==> (inline-0) <==
\begin{longtable}{lccccccccc}
\caption{Summary of SNe~IIP\label{t:objects}} \\[-2ex]
\hline \hline
SN Name & Host   & $cz$                       & Distance           & $E\left(B-V\right)_\textrm{MW}$ & MJD of    & Approx. MJD               & $M_\textrm{plat}(V)$     & $M_\textrm{pk}(V)$        & Reference(s)$^\textrm{d}$ \\
        & Galaxy & (km s$^{-1}$)$^\textrm{a}$ & (Mpc)$^\textrm{a}$ & (mag)$^\textrm{b}$     & Discovery & of Explosion$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & \\
\hline
\endfirsthead

\multicolumn{10}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Host   & $cz$                       & Distance           & $E\left(B-V\right)_\textrm{MW}$ & MJD of    & Approx. MJD               & $M_\textrm{plat}(V)$      & $M_\textrm{pk}(V)$         & Reference(s)$^\textrm{d}$ \\
        & Galaxy & (km s$^{-1}$)$^\textrm{a}$ & (Mpc)$^\textrm{a}$ & (mag)$^\textrm{b}$     & Discovery & of Explosion$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & \\
\hline
\endhead

\hline \hline
\multicolumn{10}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1988A & NGC 4579 & 1520 & 19.58 & 0.036 & 47177 & 47176 (2)$\phantom{0}$ & $-16.9$ (0.1) & $-17.8$ (0.3) & 1 \\
SN 1988H & NGC 5878 & 1991 & 30.36 & 0.126 & 47224 & 47203 (2)$\phantom{0}$ & $-16.7$ (0.5) & $-16.8$ (0.5) & 2 \\
SN 1989L & NGC 7339 & 1313 & 22.97 & 0.033 & 47679 & 47650 (2)$\phantom{0}$ & $-16.3$ (0.5) &  $\cdots$ & 3,4 \\
SN 1990E & NGC 1035 & 1241 & 17.43 & 0.022 & 47938 & 47935 (2)$\phantom{0}$ & $-16.6$ (0.4) & $-16.7$ (0.4) & 5 \\
SN 1990H & NGC 3294 & 1586 & 29.74 & 0.018 & 47991 & 47918 (2)$\phantom{0}$ & $-15.7$ (0.5) &  $\cdots$ & 6 \\
SN 1990K & NGC 150 & 1583 & 21.01 & 0.012 & 48037 & 48017 (5)$\phantom{0}$ & $-17.2$ (0.5) & $-17.2$ (0.5) & 7 \\
SN 1992ad & NGC 4411 & 1280 & 16.80 & 0.026 & 48805 & 48804 (2)$\phantom{0}$ & $-16.1$ (0.5) &  $\cdots$ & 8 \\
SN 1992bt & NGC 3780 & 2398 & 42.62 & 0.012 & 48976 & 48956 (20) & $-16.6$ (0.5) &  $\cdots$ & 9 \\
SN 1992H & NGC 5377 & 1793 & 27.65 & 0.015 & 48664 & 48661 (3)$\phantom{0}$ & $-16.9$ (0.3) & $-17.7$ (0.3) & 10 \\
SN 1993G & NGC 3690 & 3121 & $\cdots$ & 0.014 & 49052 & 49042 (9)$\phantom{0}$ & $-16.5$ (0.3) & $-16.6$ (0.3) & 11,12 \\
SN 1993K & NGC 2223 & 2722 & 39.83 & 0.056 & 49075 & 49065 (9)$\phantom{0}$ & $-17.5$ (0.3) & $-17.5$ (0.3) & 13 \\
SN 1999em & NGC 1637 & 717 & 11.08 & 0.036 & 51481 & 51476 (2)$\phantom{0}$ & $-16.2$ (0.2) & $-16.8$ (0.3) & 14 \\
SN 1999gq & NGC 4523 & 261 & 16.80 & 0.034 & 51536 & 51516 (20) & $-16.6$ (0.5) &  $\cdots$ & 15 \\
SN 2001X & NGC 5921 & 1481 & 22.56 & 0.035 & 51968 & 51962 (5)$\phantom{0}$ & $-16.1$ (0.4) & $-16.7$ (0.4) & 16,17 \\
SN 2002hh & NGC 6946 & 48 & 5.62 & 0.303 & 52579 & 52576 (2)$\phantom{0}$ & $-16.6$ (0.3) & $-16.7$ (0.5) & 18 \\
SN 2003gd & NGC 628 & 657 & 9.01 & 0.061 & 52803 & 52715 (3)$\phantom{0}$ & $-16.0$ (0.2) & $-16.2$ (0.2) & 19 \\
SN 2003hl & NGC 772 & 2473 & 30.93 & 0.064 & 52872 & 52866 (4)$\phantom{0}$ & $-15.2$ (0.5) & $-15.9$ (0.1) & 20 \\
SN 2004A & NGC 6207 & 851 & 18.58 & 0.022 & 53014 & 53010 (3)$\phantom{0}$ & $-15.9$ (0.1) & $-16.1$ (0.3) & 21 \\
SN 2004dj & NGC 2403 & 132 & 3.47 & 0.035 & 53218 & 53187 (4)$\phantom{0}$ & $-15.7$ (0.4) & $-15.7$ (0.4) & 22 \\
SN 2004et & NGC 6946 & 48 & 5.62 & 0.302 & 53276 & 53270 (1)$\phantom{0}$ & $-16.0$ (0.1) & $-16.0$ (0.1) & 23,24 \\
SN 2005ay & NGC 3938 & 809 & 19.80 & 0.018 & 53457 & 53453 (3)$\phantom{0}$ & $-15.7$ (0.3) & $-15.9$ (0.3) & 25 \\
SN 2005cs & NGC 5194 & 462 & 7.97 & 0.032 & 53550 & 53549 (1)$\phantom{0}$ & $-15.3$ (0.1) & $-15.6$ (0.1) & 26 \\
SN 2006my & NGC 4651 & 803 & 23.70 & 0.024 & 54048 & 53958 (20) & $-16.8$ (0.5) &  $\cdots$ & 27,28 \\
SN 2006ov & NGC 4303 & 1565 & 16.36 & 0.020 & 54064 & 53974 (6)$\phantom{0}$ & $-15.1$ (0.3) & $-15.1$ (0.3) & 29 \\
SN 2007gw & NGC 4161 & 4899 & 48.40 & 0.010 & 54337 & 54217 (20) & $-17.5$ (0.5) &  $\cdots$ & 30,31 \\
SN 2008ex & UGC 11428 & 3945 & $\cdots$ & 0.201 & 54696 & 54694 (2)$\phantom{0}$ & $-16.3$ (0.5) & $-16.4$ (0.5) & 32 \\
SN 2008ij & NGC 6643 & 1484 & 20.88 & 0.053 & 54820 & 54818 (2)$\phantom{0}$ & $-16.1$ (0.5) &  $\cdots$ & 33 \\
SN 2009ls & NGC 3423 & 1010 & 11.10 & 0.026 & 55159 & 55150 (8)$\phantom{0}$ & $-15.4$ (0.5) &  $\cdots$ & 34,35 \\
SN 2011cj & UGC 9356 & 2224 & $\cdots$ & 0.024 & 55691 & 55688 (2)$\phantom{0}$ & $-15.4$ (0.5) &  $\cdots$ & 36 \\
SN 2011fd & NGC 2273B & 2102 & 28.10 & 0.064 & 55794 & 55783 (20) & $-17.1$ (0.5) &  $\cdots$ & 37 \\
SN 2012A & NGC 3239 & 752 & 9.96 & 0.029 & 55934 & 55933 (2)$\phantom{0}$ & $-15.5$ (0.2) & $-16.0$ (0.2) & 38 \\
SN 2012aw$^\textrm{e}$ & NGC 3351 & 779 & 10.11 & 0.025 & 56003 & 56003 (1)$\phantom{0}$ & $-16.5$ (0.1) & $-16.6$ (0.3) & 39 \\
SN 2012ch & SDSS J150602+412534 & 2590 & $\cdots$ & 0.016 & 56065 & 56045 (20) & $-16.4$ (0.5) &  $\cdots$ & 40 \\
SN 2012ec & NGC 1084 & 1406 & 20.51 & 0.023 & 56151 & 56143 (2)$\phantom{0}$ & $-16.5$ (0.2) & $-16.7$ (0.2) & 41 \\
SN 2012fg$^\textrm{f}$ & NGC 2857 & 4887 & 69.05 & 0.020 & 56208 & 56198 (10) & $-18.4$ (0.5) & $-19.1$ (0.5) & 42 \\
SN 2012ho & MCG -01-57-21 & 2971 & 35.97 & 0.046 & 56268 & 56255 (14) & $-17.9$ (0.5) &  $\cdots$ & 43 \\
SN 2013ab$^\textrm{g}$ & NGC 5669 & 1370 & 22.24 & 0.025 & 56341 & 56340 (1)$\phantom{0}$ & $-16.7$ (0.1) & $-17.2$ (0.2) & 44 \\
SN 2013am$^\textrm{h}$ & NGC 3623 & 806 & 12.77 & 0.022 & 56373 & 56372 (1)$\phantom{0}$ & $-14.5$ (0.5) & $-14.7$ (0.5) & 45 \\

\hline \hline
\multicolumn{10}{l}{$^\textrm{a}$Redshifts and distances are from NED; the latter is the mean metric distance.} \\
\multicolumn{10}{l}{$^\textrm{b}$Milky Way reddening values come from \citet{Schlafly11}.} \\
\multicolumn{10}{l}{$^\textrm{c}$Uncertainties are in parentheses.} \\
\multicolumn{10}{p{6.7in}}{$^\textrm{d}$(1) \citet{Ruiz-Lapuente90a}, (2) \citet{Perlmutter88}, (3) \citet{Pennypacker89}, (4) \citet{Uomoto89}, (5) \citet{Schmidt93}, (6) \citet{Perlmutter90}, (7) \citet{Cappellaro95}, (8) \citet{Liller92}, (9) \citet{Treffers93c}, (10) \citet{Clocchiatti96}, (11) \citet{Forti93}, (12) \citet{Treffers93}, (13) \citet{Williams93}, (14) \citet{Elmhamdi03b}, (15) \citet{Papenkova99}, (16) \citet{Li01}, (17) \citet{Tsvetkov06}, (18) \citet{Pozzo06}, (19) \citet{VanDyk03}, (20) \citet{Moore03b}, (21) \citet{Gurugubelli08}, (22) \citet{Vinko06}, (23) \citet{Yamaoka04}, (24) \citet{Li05}, (25) \citet{Tsvetkov06b}, (26) \citet{Pastorello09}, (27) \citet{Nakano06}, (28) \citet{Li07}, (29) \citet{Spiro14}, (30) \citet{Yamaoka07}, (31) \citet{Steele08}, (32) \citet{Li08}, (33) \citet{Nakano08}, (34) \citet{Yamaoka07}, (35) \citet{Nishiyama09}, (36) \citet{Li11}, (37) \citet{Koff11}, (38) \citet{Tomasella13}, (39) \citet{Bose13}, (40) \citet{Drake12}, (41) \citet{Barbarino15}, (42) \citet{Sarneczky12}, (43) \citet{Itagaki12}, (44) \citet{Bose15}, (45) \citet{Yaron13}.} \\
\multicolumn{10}{l}{$^\textrm{e}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{10}{l}{$^\textrm{f}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{10}{l}{$^\textrm{g}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{10}{l}{$^\textrm{h}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\normalsize
\twocolumn
\setlength{\tabcolsep}{6pt}

\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lcccccc}
\caption{Summary of SNe~IIP Spectra\label{t:spec}} \\[-2ex]
\hline \hline
SN Name & MJD$^\textrm{a}$ & Age Since              & Instrument$^\textrm{c}$ & Wavelength  & Resolution$^\textrm{d}$ & Previous    \\
        &                  & Discovery$^\textrm{b}$ &                         & Range (\AA) & (\AA)                   & Publication \\
\hline
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & MJD$^\textrm{a}$ & Age Since              & Instrument$^\textrm{c}$ & Wavelength  & Resolution$^\textrm{d}$ & Previous    \\
        &                  & Discovery$^\textrm{b}$ &                         & Range (\AA) & (\AA)                   & Publication \\
\hline
\endhead

\hline \hline
\multicolumn{7}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1988A & 47339.262 & 162 & UVSchmidt & 3482--9253$\phantom{1}$ & 12 & $\cdots$ \\
SN 1988A & 47359.195 & 182 & UVSchmidt & 5940--9104$\phantom{1}$ & 12 & $\cdots$ \\
\hline
SN 1988H & 47343.245 & 119 & UVSchmidt & 6072--9239$\phantom{1}$ & 12 & $\cdots$ \\
\hline
SN 1989L & 47861.000 & 182 & UVSchmidt & 4042--9060$\phantom{1}$ & 12 & $\cdots$ \\
\hline
SN 1990E & 48089.000 & 151 & UVSchmidt & 3936--7023$\phantom{1}$ & 12 & $\cdots$ \\
SN 1990E & 48103.479 & 165 & UVSchmidt & 3859--7001$\phantom{1}$ & 12 & \citet{Schmidt93} \\
SN 1990E & 48133.000 & 195 & UVSchmidt & 6692--9809$\phantom{1}$ & 12 & $\cdots$ \\
SN 1990E & 48242.214 & 303 & UVSchmidt & 5776--8913$\phantom{1}$ & 12 & $\cdots$ \\
\hline
SN 1990H & 48184.523 & 193 & UVSchmidt & 5769--8883$\phantom{1}$ & 12 & $\cdots$ \\
\hline
SN 1990K & 48184.356 & 147 & UVSchmidt & 5770--8883$\phantom{1}$ & 12 & $\cdots$ \\
SN 1990K & 48242.163 & 205 & UVSchmidt & 5770--8903$\phantom{1}$ & 12 & $\cdots$ \\
\hline
SN 1992ad & 49030.441 & 225 & Kast & 3077--10431 & 6/11 & $\cdots$ \\
SN 1992ad & 49091.391 & 286 & Kast & 3286--9957$\phantom{1}$ & 6/11 & $\cdots$ \\
\hline
SN 1992bt & 49212.174 & 235 & Kast & 3194--9722$\phantom{1}$ & 6/11 & $\cdots$ \\
\hline
SN 1992H & 48867.208 & 202 & Kast & 4231--6998$\phantom{1}$ & 6/11 & $\cdots$ \\
SN 1992H & 48886.144 & 221 & Kast & 4245--7018$\phantom{1}$ & 6/11 & \citet{Filippenko97} \\
SN 1992H & 49047.470 & 382 & Kast & 3135--9801$\phantom{1}$ & 6/11 & \citet{Filippenko97} \\
SN 1992H & 49091.435 & 425 & Kast & 3241--9941$\phantom{1}$ & 6/11 & $\cdots$ \\
SN 1992H & 49127.000 & 461 & UVSchmidt & 3499--11008 & 12 & $\cdots$ \\
SN 1992H & 49158.000 & 492 & UVSchmidt & 3596--11058 & 12 & $\cdots$ \\
\hline
SN 1993G & 49166.270 & 114 & Kast & 3078--10293 & 6/11 & $\cdots$ \\
\hline
SN 1993K & 49359.301 & 282 & Kast & 3369--10009 & 6/11 & $\cdots$ \\
\hline
SN 1999em & 51793.515 & 312 & Kast & 3292--10425 & 6/11 & \citet{Leonard02:99em} \\
SN 1999em & 51813.494 & 332 & Kast & 3292--7781$\phantom{1}$ & 6/11 & \citet{Leonard02:99em} \\
SN 1999em & 51899.000 & 418 & Kast & 3252--10495 & 6/11 & $\cdots$ \\
SN 1999em & 51997.244 & 516 & LRIS & 4330--6854$\phantom{1}$ & 5.5/7 & \citet{Leonard02:99em} \\
\hline
SN 1999gq & 51618.399 & $\phantom{1}$83 & Kast & 3297--10491 & 6/11 & $\cdots$ \\
\hline
SN 2001X & 52144.206 & 176 & Kast & 3284--10349 & 6/11 & \citet{Faran14} \\
\hline
SN 2002hh & 52737.499 & 159 & Kast & 3241--10398 & 6/11 & \citet{Pozzo06} \\
SN 2002hh & 52914.170 & 336 & Kast & 3299--10398 & 6/11 & $\cdots$ \\
SN 2002hh & 52972.211 & 394 & LRIS & 3153--9418$\phantom{1}$ & 5.5/7 & \citet{Pozzo06} \\
\hline
SN 2003gd & 52940.372 & 138 & Kast & 3253--10377 & 6/11 & \citet{Faran14} \\
\hline
SN 2003hl & 53021.178 & 148 & Kast & 3293--10315 & 6/11 & \citet{Faran14} \\
\hline
SN 2004A & 53176.403 & 162 & Kast & 3291--10371 & 6/11 & $\cdots$ \\
SN 2004A & 53197.367 & 183 & Kast & 3291--10371 & 6/11 & $\cdots$ \\
SN 2004A & 53296.230 & 282 & LRIS & 3073--9373$\phantom{1}$ & 5.5/7 & $\cdots$ \\
\hline
SN 2004dj & 53323.000 & 105 & LRIS & 3071--9396$\phantom{1}$ & 5.5/7 & $\cdots$ \\
SN 2004dj & 53328.529 & 111 & Kast & 4648--9846$\phantom{1}$ & 6/11 & \citet{Leonard06} \\
SN 2004dj & 53351.525 & 134 & LRIS & 3299--9316$\phantom{1}$ & 5.5/7 & $\cdots$ \\
SN 2004dj & 53357.267 & 140 & Kast & 4598--9796$\phantom{1}$ & 6/11 & \citet{Leonard06} \\
SN 2004dj & 53386.432 & 169 & Kast & 3305--10495 & 6/11 & $\cdots$ \\
SN 2004dj & 53387.235 & 170 & Kast & 4598--9796$\phantom{1}$ & 6/11 & \citet{Leonard06} \\
SN 2004dj & 53413.426 & 196 & LRIS & 3778--9246$\phantom{1}$ & 5.5/7 & $\cdots$ \\
SN 2004dj & 53440.272 & 223 & LRIS & 3399--9256$\phantom{1}$ & 5.5/7 & $\cdots$ \\
SN 2004dj & 53442.332 & 225 & Kast & 4598--9796$\phantom{1}$ & 6/11 & \citet{Leonard06} \\
SN 2004dj & 53471.233 & 254 & Kast & 4598--9796$\phantom{1}$ & 6/11 & \citet{Leonard06} \\
SN 2004dj & 53477.182 & 260 & Kast & 3309--10395 & 6/11 & $\cdots$ \\
SN 2004dj & 53615.494 & 398 & Kast & 3309--10495 & 6/11 & $\cdots$ \\
SN 2004dj & 53624.499 & 407 & Kast & 3349--10395 & 6/11 & $\cdots$ \\
SN 2004dj & 53852.292 & 635 & LRIS & 3129--9246$\phantom{1}$ & 5.5/7 & $\cdots$ \\
SN 2004dj & 54092.484 & 875 & DEIMOS & 4582--7227$\phantom{1}$ & 2 & \citet{Vinko09} \\
SN 2004dj & 54122.398 & 905 & DEIMOS & 4440--9565$\phantom{1}$ & 2 & \citet{Meikle11} \\
SN 2004dj & 54416.603 & 1199 & LRIS & 3738--6837$\phantom{1}$ & 3.5 & $\cdots$ \\
\hline
SN 2004et & 53471.494 & 196 & Kast & 3309--10398 & 6/11 & \citet{Faran14} \\
SN 2004et & 53477.421 & 202 & Kast & 3309--10398 & 6/11 & \citet{Faran14} \\
SN 2004et & 53552.428 & 277 & Kast & 3399--10398 & 6/11 & \citet{Faran14} \\
SN 2004et & 53624.354 & 349 & Kast & 3349--10398 & 6/11 & \citet{Faran14} \\
\hline
SN 2005ay & 53741.579 & 284 & Kast & 3301--10472 & 6/11 & \citet{Faran14} \\
\hline
SN 2005cs & 53706.659 & 157 & DEIMOS & 3902--9054$\phantom{1}$ & 2 & \citet{Faran14} \\
SN 2005cs & 53852.529 & 303 & LRIS & 3183--9236$\phantom{1}$ & 5.5/7 & \citet{Faran14} \\
\hline
SN 2006my & 54145.661 & $\phantom{1}$98 & LRIS & 3191--9213$\phantom{1}$ & 5.5/7 & $\cdots$ \\
\hline
SN 2006ov & 54145.654 & $\phantom{1}$82 & LRIS & 3183--9190$\phantom{1}$ & 5.5/7 & $\cdots$ \\
\hline
SN 2007gw & 54525.500 & 186 & Kast & 4327--9701$\phantom{1}$ & 6/11 & $\cdots$ \\
\hline
SN 2008ex & 54979.455 & 280 & Kast & 3393--10561 & 6/11 & $\cdots$ \\
\hline
SN 2008ij & 54939.536 & 119 & Kast & 3437--9851$\phantom{1}$ & 6/11 & $\cdots$ \\
SN 2008ij & 54969.495 & 149 & Kast & 3668--9889$\phantom{1}$ & 6/11 & $\cdots$ \\
SN 2008ij & 55006.308 & 186 & Kast & 3453--10647 & 6/11 & $\cdots$ \\
\hline
SN 2009ls & 55270.308 & 111 & Kast & 3438--10764 & 6/11 & $\cdots$ \\
SN 2009ls & 55323.268 & 164 & Kast & 3428--10724 & 6/11 & $\cdots$ \\
\hline
SN 2011cj & 55919.550 & 227 & Kast & 3405--10671 & 6/11 & $\cdots$ \\
\hline
SN 2011fd & 55891.403 & $\phantom{1}$97 & Kast & 3406--10034 & 6/11 & $\cdots$ \\
SN 2011fd & 55980.213 & 185 & Kast & 3438--9855$\phantom{1}$ & 6/11 & $\cdots$ \\
\hline
SN 2012A & 56340.305 & 406 & DEIMOS & 4489--9617$\phantom{1}$ & 2 & $\cdots$ \\
SN 2012A & 56366.145 & 432 & LRS & 4154--10773 & 17 & $\cdots$ \\
\hline
SN 2012aw$^\textrm{e}$ & 56340.323 & 337 & DEIMOS & 4488--9616$\phantom{1}$ & 2 & $\cdots$ \\
SN 2012aw$^\textrm{e}$ & 56367.343 & 364 & LRS & 4177--10660 & 17 & $\cdots$ \\
\hline
SN 2012ch & 56402.461 & 335 & LRS & 4132--10414 & 17 & $\cdots$ \\
\hline
SN 2012ec & 56365.000 & 213 & WiFeS & 3551--9244$\phantom{1}$ & 2 & $\cdots$ \\
SN 2012ec & 56545.543 & 393 & DEIMOS & 4429--9595$\phantom{1}$ & 2 & $\cdots$ \\
\hline
SN 2012fg$^\textrm{f}$ & 56381.301 & 171 & LRS & 4200--10524 & 17 & $\cdots$ \\
SN 2012fg$^\textrm{f}$ & 56422.301 & 211 & LRIS & 3099--10120 & 5.5/7 & $\cdots$ \\
\hline
SN 2012ho & 56422.611 & 154 & LRIS & 3119--10185 & 5.5/7 & $\cdots$ \\
SN 2012ho & 56484.387 & 215 & LRS & 4131--10694 & 17 & $\cdots$ \\
SN 2012ho & 56504.339 & 235 & LRS & 4131--10694 & 17 & $\cdots$ \\
SN 2012ho & 56506.551 & 237 & DEIMOS & 4382--9545$\phantom{1}$ & 2 & $\cdots$ \\
SN 2012ho & 56520.295 & 250 & LRS & 4131--10694 & 17 & $\cdots$ \\
SN 2012ho & 56573.439 & 303 & DEIMOS & 4442--9532$\phantom{1}$ & 2 & $\cdots$ \\
\hline
SN 2013ab$^\textrm{g}$ & 56484.348 & 143 & DEIMOS & 4430--9581$\phantom{1}$ & 2 & $\cdots$ \\
SN 2013ab$^\textrm{g}$ & 56508.212 & 167 & Kast & 3436--10552 & 6/11 & $\cdots$ \\
\hline
SN 2013am$^\textrm{h}$ & 56629.632 & 256 & LRIS & 3192--10243 & 5.5/7 & $\cdots$ \\
SN 2013am$^\textrm{h}$ & 56834.287 & 461 & DEIMOS & 4501--9641$\phantom{1}$ & 2 & $\cdots$ \\

\hline \hline
\multicolumn{7}{l}{$^\textrm{a}$Modified JD (if not rounded to the whole day, modified JD at the midpoint of the observation).} \\
\multicolumn{7}{p{5in}}{$^\textrm{b}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{7}{p{5in}}{$^\textrm{c}$Instruments: UVSchmidt (Shane 3~m), Kast (Shane 3~m), LRIS (Keck 10~m), DEIMOS (Keck 10~m), LRS (HET 10~m), WiFeS (ATT 2.3~m).} \\
\multicolumn{7}{p{5in}}{$^\textrm{d}$Typical FWHM spectral resolution for the instrument and setup; if two numbers are listed then they represent the blue- and red-side resolutions, respectively.} \\
\multicolumn{7}{l}{$^\textrm{e}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{7}{l}{$^\textrm{f}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{7}{l}{$^\textrm{g}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{7}{l}{$^\textrm{h}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lccccc}
\caption{Spectral Feature Measurements of Hydrogen\label{t:hydrogen}} \\[-2ex]
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endfirsthead

\multicolumn{6}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endhead

\hline \hline
\multicolumn{6}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

\multicolumn{6}{c}{\hal} \\
\hline

SN 1988A & $\phantom{1}$162 & 40.19 (0.03) & 38.38 (0.02) & $\phantom{0}$$\phantom{-}$0.40 (0.05) & 1.45 (0.04) \\ 
SN 1988A & $\phantom{1}$182 & 39.77 (0.04) & 37.98 (0.03) & $\phantom{0}$$\phantom{-}$0.43 (0.05) & 1.35 (0.03) \\ 
SN 1988H & $\phantom{1}$119 & 40.05 (0.02) & 38.06 (0.02) & $\phantom{0}$$-$2.52 (0.05) & 2.35 (0.04) \\ 
SN 1989L & $\phantom{1}$182 & 39.59 (0.06) & 37.82 (0.04) & $\phantom{0}$$\phantom{-}$3.39 (0.17) & 1.36 (0.04) \\ 
SN 1990E & $\phantom{1}$151 & 39.49 (0.09) & 37.37 (0.06) & $\phantom{0}$$-$0.09 (0.05) & 3.30 (0.06) \\ 
SN 1990E & $\phantom{1}$165 & 39.31 (0.11) & 37.18 (0.06) & $\phantom{0}$$-$1.22 (0.05) & 3.32 (0.07) \\ 
SN 1990E & $\phantom{1}$304 & 39.07 (0.06) & 37.21 (0.04) & $\phantom{0}$$-$0.53 (0.05) & 1.67 (0.03) \\ 
SN 1990H & $\phantom{1}$193 & 39.57 (0.17) & 37.77 (0.10) & $\phantom{0}$$-$0.41 (0.05) & 1.86 (0.08) \\ 
SN 1990K & $\phantom{1}$147 & 39.61 (0.07) & 37.71 (0.05) & $\phantom{0}$$\phantom{-}$0.62 (0.05) & 2.17 (0.05) \\ 
SN 1990K & $\phantom{1}$205 & 39.52 (0.05) & 37.58 (0.03) & $\phantom{0}$$-$0.30 (0.05) & 2.04 (0.02) \\ 
SN 1992ad & $\phantom{1}$225 & 39.72 (0.01) & 37.65 (0.01) & $\phantom{0}$$-$8.16 (0.05) & 2.78 (0.03) \\ 
SN 1992ad & $\phantom{1}$286 & 39.18 (0.03) & 37.12 (0.02) & $\phantom{0}$$-$5.43 (0.05) & 2.71 (0.04) \\ 
SN 1992bt & $\phantom{1}$235 & 39.55 (0.11) & 37.70 (0.06) & $\phantom{0}$$-$5.62 (0.05) & 1.60 (0.02) \\ 
SN 1992H & $\phantom{1}$203 & 40.46 (0.01) & 38.40 (0.01) & $\phantom{0}$$-$6.89 (0.05) & 2.53 (0.03) \\ 
SN 1992H & $\phantom{1}$221 & 40.39 (0.01) & 38.35 (0.01) & $\phantom{0}$$-$3.27 (0.05) & 2.42 (0.03) \\ 
SN 1992H & $\phantom{1}$382 & 39.54 (0.04) & 37.61 (0.04) & $\phantom{0}$$\phantom{-}$0.36 (0.05) & 1.95 (0.02) \\ 
SN 1992H & $\phantom{1}$425 & 39.03 (0.09) & 37.00 (0.06) & $\phantom{0}$$\phantom{-}$0.15 (0.05) & 2.50 (0.05) \\ 
SN 1992H & $\phantom{1}$461 & 38.96 (0.14) & 36.97 (0.09) & $\phantom{0}$$-$0.48 (0.05) & 2.18 (0.02) \\ 
SN 1992H & $\phantom{1}$492 & 38.68 (0.13) & 36.68 (0.09) & $\phantom{0}$$\phantom{-}$2.97 (0.15) & 2.38 (0.04) \\ 
SN 1993G & $\phantom{1}$114 & 39.90 (0.08) & 37.95 (0.06) & $\phantom{0}$$-$9.99 (0.05) & 2.14 (0.05) \\ 
SN 1993K & $\phantom{1}$282 & 39.39 (0.06) & 37.48 (0.04) & $\phantom{0}$$-$1.59 (0.05) & 1.80 (0.02) \\ 
SN 1999em & $\phantom{1}$312 & 39.38 (0.03) & 37.54 (0.02) & $\phantom{0}$$\phantom{-}$1.14 (0.06) & 1.44 (0.02) \\ 
SN 1999em & $\phantom{1}$332 & 39.29 (0.03) & 37.48 (0.02) & $\phantom{0}$$\phantom{-}$0.22 (0.05) & 1.38 (0.02) \\ 
SN 1999em & $\phantom{1}$418 & 38.81 (0.03) & 37.02 (0.02) & $\phantom{0}$$-$0.67 (0.05) & 1.31 (0.02) \\ 
SN 1999em & $\phantom{1}$516 & 37.81 (0.07) & 35.98 (0.03) & $\phantom{0}$$\phantom{-}$0.21 (0.05) & 1.45 (0.02) \\ 
SN 1999gq & $\phantom{11}$83 & 39.98 (0.01) & 37.99 (0.01) & $\phantom{0}$$-$4.43 (0.05) & 2.14 (0.02) \\ 
SN 2001X & $\phantom{1}$176 & 39.93 (0.02) & 38.11 (0.01) & $\phantom{0}$$-$4.68 (0.05) & 1.46 (0.03) \\ 
SN 2002hh & $\phantom{1}$159 & 38.82 (0.04) & 36.78 (0.04) & $\phantom{0}$$-$3.24 (0.05) & 2.58 (0.03) \\ 
SN 2002hh & $\phantom{1}$336 & 37.90 (0.25) & 36.11 (0.14) & $\phantom{0}$$-$0.60 (0.05) & 1.56 (0.06) \\ 
SN 2002hh & $\phantom{1}$394 & 37.75 (0.03) & 35.67 (0.03) & $\phantom{0}$$-$2.32 (0.05) & 2.84 (0.03) \\ 
SN 2003gd & $\phantom{1}$138 & 39.29 (0.05) & 37.57 (0.02) & $\phantom{0}$$\phantom{-}$2.61 (0.13) & 1.07 (0.02) \\ 
SN 2003hl & $\phantom{1}$149 & 38.94 (0.10) & 37.08 (0.06) & $\phantom{0}$$-$2.79 (0.05) & 1.79 (0.03) \\ 
SN 2004A & $\phantom{1}$162 & 39.80 (0.04) & 38.03 (0.03) & $\phantom{0}$$-$5.70 (0.05) & 1.31 (0.03) \\ 
SN 2004A & $\phantom{1}$183 & 39.79 (0.04) & 38.04 (0.03) & $\phantom{0}$$-$6.61 (0.05) & 1.21 (0.02) \\ 
SN 2004A & $\phantom{1}$282 & 39.53 (0.05) & 37.81 (0.02) & $\phantom{0}$$-$3.87 (0.05) & 1.11 (0.02) \\ 
SN 2004dj & $\phantom{1}$106 & 39.42 (0.06) & 37.59 (0.05) & $-$12.11 (0.05) & 2.22 (0.14) \\ 
SN 2004dj & $\phantom{1}$111 & 39.47 (0.24) & 37.49 (0.13) & $\phantom{0}$$-$8.19 (0.05) & 2.16 (0.09) \\ 
SN 2004dj & $\phantom{1}$134 & 39.46 (0.06) & 37.67 (0.05) & $-$13.00 (0.05) & 1.80 (0.10) \\ 
SN 2004dj & $\phantom{1}$140 & 39.49 (0.26) & 37.54 (0.13) & $\phantom{0}$$-$5.93 (0.05) & 1.87 (0.06) \\ 
SN 2004dj & $\phantom{1}$169 & 39.46 (0.04) & 37.64 (0.03) & $-$12.11 (0.05) & 1.62 (0.06) \\ 
SN 2004dj & $\phantom{1}$170 & 39.49 (0.25) & 37.57 (0.13) & $-$10.34 (0.05) & 1.77 (0.05) \\ 
SN 2004dj & $\phantom{1}$196 & 39.48 (0.06) & 37.70 (0.04) & $-$10.29 (0.05) & 1.51 (0.06) \\ 
SN 2004dj & $\phantom{1}$223 & 39.36 (0.06) & 37.57 (0.04) & $-$10.29 (0.05) & 1.47 (0.05) \\ 
SN 2004dj & $\phantom{1}$225 & 39.43 (0.24) & 37.54 (0.12) & $\phantom{0}$$-$3.70 (0.05) & 1.65 (0.03) \\ 
SN 2004dj & $\phantom{1}$254 & 39.36 (0.23) & 37.48 (0.12) & $\phantom{0}$$-$3.73 (0.05) & 1.61 (0.03) \\ 
SN 2004dj & $\phantom{1}$260 & 39.25 (0.04) & 37.43 (0.03) & $\phantom{0}$$-$6.68 (0.05) & 1.46 (0.03) \\ 
SN 2004dj & $\phantom{1}$398 & 38.70 (0.02) & 36.95 (0.01) & $\phantom{0}$$-$1.27 (0.05) & 1.19 (0.01) \\ 
SN 2004dj & $\phantom{1}$407 & 38.67 (0.03) & 36.92 (0.02) & $\phantom{0}$$-$2.16 (0.05) & 1.19 (0.02) \\ 
SN 2004dj & $\phantom{1}$635 & 37.83 (0.19) & 36.15 (0.10) & $\phantom{0}$$-$1.34 (0.05) & 1.10 (0.04) \\ 
SN 2004dj & $\phantom{1}$875 & 37.26 (0.04) & 35.77 (0.06) & $\phantom{0}$$-$0.94 (0.05) & 0.89 (0.02) \\ 
SN 2004dj & $\phantom{1}$905 & 37.29 (0.03) & 35.65 (0.03) & $\phantom{0}$$\phantom{-}$0.11 (0.05) & 1.41 (0.04) \\ 
SN 2004dj & 1199 & 37.10 (0.01) & 35.49 (0.01) & $\phantom{0}$$-$0.92 (0.05) & 2.04 (0.05) \\ 
SN 2004et & $\phantom{1}$196 & 39.72 (0.01) & 37.80 (0.01) & $\phantom{0}$$\phantom{-}$3.20 (0.16) & 1.85 (0.03) \\ 
SN 2004et & $\phantom{1}$202 & 39.71 (0.01) & 37.81 (0.01) & $\phantom{0}$$\phantom{-}$3.20 (0.16) & 1.78 (0.03) \\ 
SN 2004et & $\phantom{1}$277 & 39.34 (0.02) & 37.48 (0.01) & $\phantom{0}$$\phantom{-}$1.37 (0.07) & 1.56 (0.02) \\ 
SN 2004et & $\phantom{1}$349 & 38.92 (0.02) & 37.07 (0.01) & $\phantom{0}$$\phantom{-}$3.18 (0.16) & 1.50 (0.02) \\ 
SN 2005ay & $\phantom{1}$284 & 39.45 (0.15) & 37.75 (0.07) & $\phantom{0}$$-$1.60 (0.05) & 1.02 (0.02) \\ 
SN 2005cs & $\phantom{1}$157 & 38.32 (0.02) & 36.44 (0.01) & $\phantom{-}$11.91 (0.60) & 1.78 (0.03) \\ 
SN 2005cs & $\phantom{1}$303 & 38.05 (0.13) & 36.37 (0.06) & $\phantom{0}$$\phantom{-}$9.09 (0.45) & 1.02 (0.02) \\ 
SN 2006my & $\phantom{11}$98 & 40.06 (0.01) & 38.18 (0.01) & $\phantom{0}$$\phantom{-}$0.45 (0.05) & 1.63 (0.01) \\ 
SN 2006ov & $\phantom{11}$82 & 38.80 (0.08) & 37.16 (0.07) & $\phantom{0}$$\phantom{-}$3.77 (0.19) & 1.06 (0.02) \\ 
SN 2007gw & $\phantom{1}$186 & 39.70 (0.05) & 37.67 (0.04) & $\phantom{0}$$-$8.70 (0.05) & 2.64 (0.04) \\ 
SN 2008ex & $\phantom{1}$280 & 40.14 (0.02) & 38.21 (0.01) & $\phantom{0}$$\phantom{-}$0.78 (0.05) & 1.94 (0.04) \\ 
SN 2008ij & $\phantom{1}$119 & 40.07 (0.02) & 38.05 (0.02) & $\phantom{0}$$-$0.24 (0.05) & 2.49 (0.03) \\ 
SN 2008ij & $\phantom{1}$149 & 39.07 (0.03) & 37.11 (0.02) & $\phantom{0}$$\phantom{-}$2.50 (0.13) & 2.08 (0.03) \\ 
SN 2008ij & $\phantom{1}$186 & 39.48 (0.02) & 37.58 (0.02) & $\phantom{0}$$-$0.22 (0.05) & 1.78 (0.03) \\ 
SN 2009ls & $\phantom{1}$111 & 39.70 (0.01) & 37.60 (0.01) & $-$28.20 (0.05) & 3.54 (0.11) \\ 
SN 2009ls & $\phantom{1}$164 & 39.50 (0.01) & 37.43 (0.01) & $\phantom{0}$$\phantom{-}$3.52 (0.18) & 2.69 (0.03) \\ 
SN 2011cj & $\phantom{1}$227 & 39.97 (0.09) & 38.16 (0.05) & $\phantom{0}$$-$1.20 (0.05) & 1.49 (0.03) \\ 
SN 2011fd & $\phantom{11}$97 & 39.26 (0.10) & 37.37 (0.07) & $\phantom{0}$$-$7.20 (0.05) & 2.20 (0.08) \\ 
SN 2011fd & $\phantom{1}$185 & 39.63 (0.05) & 37.80 (0.02) & $\phantom{0}$$-$3.57 (0.05) & 1.49 (0.03) \\ 
SN 2012A & $\phantom{1}$406 & 38.74 (0.04) & 37.06 (0.03) & $\phantom{0}$$-$0.17 (0.05) & 1.02 (0.01) \\ 
SN 2012A & $\phantom{1}$432 & 38.45 (0.32) & 36.73 (0.17) & $\phantom{0}$$-$2.42 (0.05) & 1.05 (0.02) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 39.40 (0.01) & 37.59 (0.01) & $\phantom{0}$$-$0.14 (0.05) & 1.42 (0.01) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 39.28 (0.14) & 37.43 (0.08) & $\phantom{0}$$\phantom{-}$0.91 (0.05) & 1.48 (0.02) \\ 
SN 2012ch & $\phantom{1}$335 & 39.67 (0.12) & 37.66 (0.07) & $\phantom{0}$$\phantom{-}$2.79 (0.14) & 2.45 (0.06) \\ 
SN 2012ec & $\phantom{1}$214 & 39.48 (0.13) & 37.70 (0.11) & $\phantom{0}$$-$2.83 (0.05) & 1.61 (0.03) \\ 
SN 2012ec & $\phantom{1}$393 & 38.62 (0.10) & 37.03 (0.10) & $\phantom{0}$$-$0.97 (0.05) & 1.47 (0.04) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$171 & 40.00 (0.05) & 37.87 (0.03) & $-$10.64 (0.05) & 2.98 (0.05) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$211 & 39.72 (0.03) & 37.68 (0.03) & $\phantom{0}$$-$0.54 (0.05) & 2.72 (0.02) \\ 
SN 2012ho & $\phantom{1}$154 & 40.28 (0.01) & 38.30 (0.01) & $\phantom{0}$$-$0.58 (0.05) & 2.31 (0.02) \\ 
SN 2012ho & $\phantom{1}$215 & 40.02 (0.11) & 38.08 (0.07) & $\phantom{0}$$-$4.41 (0.05) & 1.91 (0.04) \\ 
SN 2012ho & $\phantom{1}$235 & 39.93 (0.13) & 37.99 (0.07) & $\phantom{0}$$\phantom{-}$0.91 (0.05) & 1.82 (0.04) \\ 
SN 2012ho & $\phantom{1}$237 & 39.93 (0.03) & 38.08 (0.04) & $\phantom{0}$$-$0.13 (0.05) & 1.75 (0.02) \\ 
SN 2012ho & $\phantom{1}$250 & 39.89 (0.14) & 37.98 (0.07) & $\phantom{0}$$-$2.65 (0.05) & 1.74 (0.04) \\ 
SN 2012ho & $\phantom{1}$303 & 39.67 (0.04) & 37.89 (0.05) & $\phantom{0}$$\phantom{-}$0.36 (0.05) & 1.54 (0.02) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$143 & 40.10 (0.01) & 38.17 (0.01) & $\phantom{0}$$\phantom{-}$5.10 (0.26) & 1.99 (0.02) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 40.10 (0.01) & 38.17 (0.01) & $\phantom{0}$$\phantom{-}$2.81 (0.14) & 1.91 (0.03) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 38.59 (0.05) & 37.05 (0.04) & $\phantom{0}$$\phantom{-}$1.95 (0.10) & 0.69 (0.02) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$461 & 38.10 (0.06) & 36.62 (0.03) & $\phantom{0}$$\phantom{-}$2.26 (0.11) & 0.66 (0.01) \\ 
\hline
\multicolumn{6}{c}{H$\beta$} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.21 (0.08) & 37.49 (0.05) & $\phantom{0}$$-$0.38 (0.06) & 1.80 (0.03) \\ 
SN 1990E & $\phantom{1}$151 & 38.30 (0.12) & 36.54 (0.11) & $\phantom{0}$$\phantom{-}$5.75 (0.29) & 4.10 (0.23) \\ 
SN 1992ad & $\phantom{1}$225 & 38.41 (0.03) & 36.70 (0.03) & $\phantom{-}$10.12 (0.51) & 2.72 (0.05) \\ 
SN 1992ad & $\phantom{1}$286 & 38.03 (0.09) & 36.43 (0.06) & $\phantom{0}$$\phantom{-}$6.59 (0.33) & 2.15 (0.08) \\ 
SN 1992H & $\phantom{1}$203 & 39.12 (0.06) & 37.46 (0.05) & $-$11.71 (0.06) & 1.78 (0.06) \\ 
SN 1992H & $\phantom{1}$221 & 39.03 (0.04) & 37.39 (0.03) & $\phantom{0}$$-$9.35 (0.06) & 1.61 (0.04) \\ 
SN 1999em & $\phantom{1}$312 & 38.10 (0.16) & 36.50 (0.14) & $\phantom{-}$13.38 (0.67) & 1.56 (0.04) \\ 
SN 1999em & $\phantom{1}$332 & 38.17 (0.06) & 36.49 (0.05) & $\phantom{-}$11.03 (0.55) & 1.73 (0.02) \\ 
SN 1999em & $\phantom{1}$418 & 38.04 (0.05) & 36.32 (0.03) & $\phantom{-}$14.66 (0.73) & 2.13 (0.02) \\ 
SN 1999em & $\phantom{1}$516 & 36.93 (0.13) & 35.41 (0.11) & $\phantom{0}$$-$1.30 (0.06) & 1.45 (0.13) \\ 
SN 1999gq & $\phantom{11}$83 & 38.92 (0.04) & 37.19 (0.03) & $\phantom{0}$$-$7.63 (0.06) & 1.94 (0.04) \\ 
SN 2001X & $\phantom{1}$176 & 38.92 (0.08) & 37.28 (0.05) & $\phantom{0}$$-$6.12 (0.06) & 1.34 (0.04) \\ 
SN 2002hh & $\phantom{1}$336 & 36.93 (0.42) & 35.48 (0.22) & $\phantom{0}$$\phantom{-}$0.75 (0.06) & 0.82 (0.01) \\ 
SN 2003gd & $\phantom{1}$138 & 38.11 (0.09) & 36.38 (0.07) & $\phantom{0}$$\phantom{-}$3.33 (0.17) & 1.76 (0.03) \\ 
SN 2003hl & $\phantom{1}$149 & 38.04 (0.47) & 36.57 (0.28) & $\phantom{0}$$-$3.69 (0.06) & 0.87 (0.02) \\ 
SN 2004A & $\phantom{1}$162 & 38.94 (0.19) & 37.32 (0.11) & $\phantom{0}$$-$5.92 (0.06) & 1.37 (0.06) \\ 
SN 2004A & $\phantom{1}$183 & 38.84 (0.19) & 37.26 (0.11) & $\phantom{0}$$-$5.93 (0.06) & 1.17 (0.04) \\ 
SN 2004A & $\phantom{1}$282 & 38.34 (0.12) & 36.71 (0.07) & $\phantom{0}$$-$4.82 (0.06) & 1.37 (0.04) \\ 
SN 2004dj & $\phantom{1}$106 & 38.66 (0.21) & 37.01 (0.13) & $-$12.31 (0.06) & 1.59 (0.08) \\ 
SN 2004dj & $\phantom{1}$111 & 38.65 (0.26) & 36.83 (0.23) & $\phantom{0}$$-$6.66 (0.06) & 2.77 (0.05) \\ 
SN 2004dj & $\phantom{1}$134 & 38.58 (0.22) & 36.94 (0.14) & $-$15.95 (0.06) & 1.48 (0.08) \\ 
SN 2004dj & $\phantom{1}$140 & 38.61 (0.27) & 36.77 (0.23) & $\phantom{0}$$-$6.57 (0.06) & 2.69 (0.05) \\ 
SN 2004dj & $\phantom{1}$169 & 38.46 (0.19) & 36.82 (0.12) & $\phantom{0}$$-$9.86 (0.06) & 1.48 (0.07) \\ 
SN 2004dj & $\phantom{1}$170 & 38.51 (0.24) & 36.66 (0.21) & $\phantom{0}$$-$6.57 (0.06) & 2.76 (0.04) \\ 
SN 2004dj & $\phantom{1}$196 & 38.41 (0.16) & 36.74 (0.10) & $-$13.56 (0.06) & 1.54 (0.06) \\ 
SN 2004dj & $\phantom{1}$223 & 38.26 (0.12) & 36.54 (0.08) & $\phantom{0}$$-$5.00 (0.06) & 1.65 (0.04) \\ 
SN 2004dj & $\phantom{1}$225 & 38.37 (0.18) & 36.50 (0.16) & $\phantom{0}$$\phantom{-}$2.28 (0.11) & 3.52 (0.06) \\ 
SN 2004dj & $\phantom{1}$254 & 38.29 (0.14) & 36.44 (0.13) & $\phantom{-}$13.96 (0.70) & 4.05 (0.06) \\ 
SN 2004dj & $\phantom{1}$260 & 38.14 (0.07) & 36.41 (0.05) & $\phantom{0}$$\phantom{-}$2.24 (0.11) & 1.85 (0.02) \\ 
SN 2004dj & $\phantom{1}$398 & 37.86 (0.04) & 36.17 (0.03) & $\phantom{0}$$\phantom{-}$7.30 (0.37) & 2.18 (0.04) \\ 
SN 2004dj & $\phantom{1}$407 & 37.82 (0.04) & 36.14 (0.03) & $\phantom{-}$10.84 (0.54) & 2.22 (0.04) \\ 
SN 2004dj & $\phantom{1}$635 & 37.38 (0.03) & 35.73 (0.03) & $\phantom{-}$13.32 (0.67) & 3.44 (0.09) \\ 
SN 2004et & $\phantom{1}$196 & 38.40 (0.05) & 36.66 (0.04) & $\phantom{0}$$\phantom{-}$1.94 (0.10) & 1.96 (0.06) \\ 
SN 2004et & $\phantom{1}$202 & 38.30 (0.06) & 36.57 (0.04) & $\phantom{0}$$\phantom{-}$0.77 (0.06) & 1.93 (0.05) \\ 
SN 2004et & $\phantom{1}$277 & 37.98 (0.03) & 36.26 (0.03) & $\phantom{0}$$\phantom{-}$9.17 (0.46) & 2.00 (0.04) \\ 
SN 2004et & $\phantom{1}$349 & 37.68 (0.04) & 36.01 (0.04) & $\phantom{-}$10.29 (0.51) & 2.29 (0.04) \\ 
SN 2005ay & $\phantom{1}$284 & 38.49 (0.34) & 37.00 (0.18) & $\phantom{0}$$\phantom{-}$0.59 (0.06) & 0.93 (0.01) \\ 
SN 2005cs & $\phantom{1}$157 & 37.45 (0.08) & 35.82 (0.04) & $\phantom{-}$18.49 (0.92) & 2.07 (0.06) \\ 
SN 2005cs & $\phantom{1}$303 & 37.32 (0.06) & 35.68 (0.04) & $\phantom{-}$11.43 (0.57) & 2.01 (0.06) \\ 
SN 2006my & $\phantom{11}$98 & 39.05 (0.03) & 37.33 (0.03) & $\phantom{0}$$\phantom{-}$6.94 (0.35) & 1.58 (0.03) \\ 
SN 2007gw & $\phantom{1}$186 & 38.58 (0.07) & 36.99 (0.07) & $\phantom{0}$$\phantom{-}$9.98 (0.50) & 2.16 (0.13) \\ 
SN 2008ex & $\phantom{1}$280 & 38.78 (0.10) & 37.14 (0.07) & $\phantom{0}$$\phantom{-}$4.58 (0.23) & 1.44 (0.05) \\ 
SN 2008ij & $\phantom{1}$119 & 38.92 (0.13) & 37.18 (0.10) & $\phantom{0}$$-$2.66 (0.06) & 2.35 (0.03) \\ 
SN 2008ij & $\phantom{1}$149 & 37.62 (0.16) & 36.08 (0.11) & $\phantom{0}$$-$6.23 (0.06) & 1.11 (0.04) \\ 
SN 2008ij & $\phantom{1}$186 & 38.14 (0.11) & 36.51 (0.08) & $\phantom{0}$$-$0.29 (0.06) & 1.60 (0.03) \\ 
SN 2011cj & $\phantom{1}$227 & 39.10 (0.19) & 37.54 (0.11) & $\phantom{0}$$-$1.18 (0.06) & 1.24 (0.03) \\ 
SN 2011fd & $\phantom{11}$97 & 38.49 (0.15) & 36.76 (0.11) & $\phantom{0}$$-$7.37 (0.06) & 1.83 (0.03) \\ 
SN 2011fd & $\phantom{1}$185 & 38.56 (0.22) & 37.00 (0.13) & $\phantom{0}$$\phantom{-}$1.20 (0.06) & 1.26 (0.01) \\ 
SN 2012A & $\phantom{1}$432 & 37.87 (0.49) & 36.07 (0.22) & $\phantom{0}$$\phantom{-}$0.49 (0.06) & 1.93 (0.03) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 38.05 (0.01) & 36.39 (0.01) & $\phantom{-}$10.53 (0.53) & 1.80 (0.01) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 38.09 (0.16) & 36.41 (0.12) & $\phantom{0}$$\phantom{-}$7.09 (0.35) & 2.21 (0.06) \\ 
SN 2012ec & $\phantom{1}$214 & 38.75 (0.08) & 37.03 (0.08) & $\phantom{0}$$\phantom{-}$1.01 (0.06) & 2.89 (0.08) \\ 
SN 2012ec & $\phantom{1}$393 & 37.73 (0.12) & 36.62 (0.09) & $\phantom{0}$$-$0.45 (0.06) & 0.55 (0.02) \\ 
SN 2012ho & $\phantom{1}$154 & 38.92 (0.08) & 37.40 (0.09) & $\phantom{0}$$-$0.57 (0.06) & 1.76 (0.06) \\ 
SN 2012ho & $\phantom{1}$215 & 38.98 (0.10) & 37.16 (0.08) & $\phantom{0}$$\phantom{-}$0.33 (0.06) & 3.05 (0.07) \\ 
SN 2012ho & $\phantom{1}$235 & 38.95 (0.11) & 37.13 (0.09) & $\phantom{0}$$\phantom{-}$0.33 (0.06) & 3.13 (0.06) \\ 
SN 2012ho & $\phantom{1}$237 & 38.53 (0.13) & 37.10 (0.11) & $\phantom{0}$$\phantom{-}$0.27 (0.06) & 1.38 (0.07) \\ 
SN 2012ho & $\phantom{1}$250 & 38.93 (0.10) & 37.10 (0.08) & $\phantom{0}$$\phantom{-}$2.77 (0.14) & 3.22 (0.07) \\ 
SN 2012ho & $\phantom{1}$303 & 38.36 (0.13) & 36.94 (0.09) & $\phantom{0}$$\phantom{-}$1.65 (0.08) & 1.19 (0.05) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$143 & 39.17 (0.02) & 37.52 (0.01) & $\phantom{0}$$\phantom{-}$4.91 (0.25) & 1.62 (0.02) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 39.14 (0.06) & 37.45 (0.04) & $\phantom{0}$$\phantom{-}$1.05 (0.06) & 1.49 (0.03) \\ 
\hline
\multicolumn{6}{c}{H$\gamma$} \\
\hline

SN 1988A & $\phantom{1}$162 & 38.47 (0.34) & 36.96 (0.25) & $\phantom{0}$$-$1.55 (0.07) & 1.19 (0.02) \\ 
SN 1990E & $\phantom{1}$151 & 38.35 (0.25) & 36.54 (0.20) & $\phantom{-}$18.12 (0.91) & 2.37 (0.05) \\ 
SN 1992ad & $\phantom{1}$225 & 38.39 (0.11) & 36.74 (0.08) & $\phantom{0}$$\phantom{-}$6.58 (0.33) & 2.34 (0.05) \\ 
SN 1992ad & $\phantom{1}$286 & 38.20 (0.24) & 36.63 (0.15) & $\phantom{-}$22.82 (1.14) & 1.55 (0.03) \\ 
SN 1999em & $\phantom{1}$312 & 37.84 (0.11) & 36.26 (0.08) & $\phantom{0}$$\phantom{-}$6.52 (0.33) & 1.57 (0.04) \\ 
SN 1999em & $\phantom{1}$332 & 37.92 (0.07) & 36.31 (0.06) & $\phantom{0}$$-$0.31 (0.07) & 1.72 (0.03) \\ 
SN 1999em & $\phantom{1}$418 & 37.85 (0.06) & 36.23 (0.05) & $\phantom{0}$$-$1.56 (0.07) & 1.97 (0.05) \\ 
SN 2001X & $\phantom{1}$176 & 38.30 (0.20) & 36.78 (0.14) & $\phantom{0}$$-$7.95 (0.07) & 1.27 (0.02) \\ 
SN 2002hh & $\phantom{1}$159 & 36.46 (0.78) & 35.20 (0.70) & $\phantom{0}$$-$7.05 (0.07) & 0.91 (0.09) \\ 
SN 2002hh & $\phantom{1}$336 & 36.68 (0.35) & 35.17 (0.20) & $\phantom{0}$$-$0.45 (0.07) & 1.14 (0.01) \\ 
SN 2003hl & $\phantom{1}$149 & 37.85 (0.43) & 36.38 (0.32) & $\phantom{0}$$-$6.76 (0.07) & 1.10 (0.04) \\ 
SN 2004A & $\phantom{1}$162 & 38.32 (0.17) & 36.74 (0.12) & $\phantom{0}$$-$7.04 (0.07) & 1.31 (0.04) \\ 
SN 2004A & $\phantom{1}$183 & 38.24 (0.20) & 36.73 (0.14) & $\phantom{0}$$-$2.81 (0.07) & 1.21 (0.02) \\ 
SN 2004A & $\phantom{1}$282 & 38.11 (0.12) & 36.56 (0.09) & $\phantom{0}$$-$3.01 (0.07) & 1.26 (0.02) \\ 
SN 2004dj & $\phantom{1}$106 & 38.22 (0.10) & 36.63 (0.07) & $\phantom{0}$$-$4.13 (0.07) & 1.46 (0.02) \\ 
SN 2004dj & $\phantom{1}$134 & 38.12 (0.11) & 36.54 (0.07) & $\phantom{0}$$-$6.90 (0.07) & 1.44 (0.02) \\ 
SN 2004dj & $\phantom{1}$169 & 38.05 (0.10) & 36.47 (0.08) & $\phantom{0}$$-$4.16 (0.07) & 1.46 (0.03) \\ 
SN 2004dj & $\phantom{1}$196 & 38.08 (0.11) & 36.53 (0.08) & $\phantom{0}$$-$5.54 (0.07) & 1.38 (0.02) \\ 
SN 2004dj & $\phantom{1}$223 & 38.02 (0.11) & 36.46 (0.08) & $\phantom{0}$$-$2.75 (0.07) & 1.39 (0.03) \\ 
SN 2004dj & $\phantom{1}$260 & 37.96 (0.10) & 36.39 (0.08) & $\phantom{0}$$-$1.43 (0.07) & 1.41 (0.02) \\ 
SN 2004dj & $\phantom{1}$398 & 37.85 (0.05) & 36.22 (0.04) & $\phantom{0}$$\phantom{-}$2.75 (0.14) & 1.96 (0.04) \\ 
SN 2004dj & $\phantom{1}$407 & 37.83 (0.04) & 36.20 (0.03) & $\phantom{0}$$\phantom{-}$4.12 (0.21) & 2.08 (0.04) \\ 
SN 2004et & $\phantom{1}$277 & 37.56 (0.03) & 35.98 (0.03) & $\phantom{0}$$\phantom{-}$6.17 (0.31) & 2.53 (0.04) \\ 
SN 2004et & $\phantom{1}$349 & 37.24 (0.10) & 35.85 (0.10) & $\phantom{0}$$\phantom{-}$3.76 (0.19) & 1.73 (0.05) \\ 
SN 2005ay & $\phantom{1}$284 & 38.05 (0.19) & 36.60 (0.16) & $\phantom{0}$$-$3.94 (0.07) & 1.25 (0.03) \\ 
SN 2006my & $\phantom{11}$98 & 38.37 (0.04) & 36.87 (0.03) & $\phantom{0}$$-$1.56 (0.07) & 1.30 (0.01) \\ 
SN 2006ov & $\phantom{11}$82 & 37.62 (0.20) & 36.25 (0.17) & $\phantom{0}$$\phantom{-}$6.10 (0.30) & 1.16 (0.05) \\ 
SN 2008ex & $\phantom{1}$280 & 38.10 (0.70) & 36.64 (0.43) & $\phantom{0}$$-$7.54 (0.07) & 1.01 (0.05) \\ 
SN 2008ij & $\phantom{1}$119 & 38.51 (0.12) & 36.80 (0.09) & $\phantom{0}$$-$5.34 (0.07) & 2.32 (0.03) \\ 
SN 2009ls & $\phantom{1}$111 & 37.87 (0.05) & 36.35 (0.04) & $\phantom{0}$$\phantom{-}$3.51 (0.18) & 2.45 (0.05) \\ 
SN 2009ls & $\phantom{1}$164 & 37.67 (0.08) & 36.05 (0.07) & $\phantom{-}$17.41 (0.87) & 2.27 (0.08) \\ 
SN 2011cj & $\phantom{1}$227 & 38.90 (0.12) & 37.30 (0.09) & $\phantom{0}$$-$1.52 (0.07) & 2.10 (0.06) \\ 
SN 2011fd & $\phantom{11}$97 & 38.22 (0.22) & 36.70 (0.17) & $\phantom{0}$$-$4.29 (0.07) & 1.30 (0.04) \\ 
SN 2011fd & $\phantom{1}$185 & 38.47 (0.15) & 36.94 (0.12) & $\phantom{0}$$\phantom{-}$1.01 (0.07) & 1.46 (0.01) \\ 
SN 2012A & $\phantom{1}$432 & 37.90 (0.11) & 36.01 (0.10) & $\phantom{0}$$\phantom{-}$6.61 (0.33) & 3.75 (0.06) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 37.95 (0.10) & 36.17 (0.09) & $\phantom{0}$$-$2.03 (0.07) & 4.03 (0.13) \\ 
SN 2012ch & $\phantom{1}$335 & 39.18 (0.02) & 37.23 (0.01) & $\phantom{-}$21.15 (1.06) & 8.86 (0.28) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$171 & 38.82 (0.32) & 37.20 (0.30) & $\phantom{0}$$\phantom{-}$9.66 (0.48) & 2.52 (0.22) \\ 
SN 2012ho & $\phantom{1}$215 & 38.88 (0.03) & 36.94 (0.02) & $\phantom{0}$$-$4.12 (0.07) & 6.86 (0.48) \\ 
SN 2012ho & $\phantom{1}$235 & 38.99 (0.03) & 37.01 (0.03) & $\phantom{-}$27.74 (1.39) & 7.86 (0.69) \\ 
SN 2012ho & $\phantom{1}$250 & 38.79 (0.06) & 36.99 (0.06) & $\phantom{0}$$-$4.12 (0.07) & 5.08 (0.30) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 38.45 (0.09) & 36.87 (0.07) & $\phantom{0}$$-$0.03 (0.07) & 1.71 (0.04) \\ 

\hline \hline
\multicolumn{6}{l}{Uncertainties are in parentheses.} \\
\multicolumn{6}{p{5.25in}}{$^\textrm{a}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{6}{l}{$^\textrm{b}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{6}{l}{$^\textrm{c}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{6}{l}{$^\textrm{d}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{6}{l}{$^\textrm{e}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lccccc}
\caption{Spectral Feature Measurements of Helium\label{t:helium}} \\[-2ex]
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endfirsthead

\multicolumn{6}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endhead

\hline \hline
\multicolumn{6}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

\multicolumn{6}{c}{\ion{He}{I} $\lambda$5876} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.49 (0.04) & 37.81 (0.03) & $\phantom{0}$$\phantom{-}$3.54 (0.18) & 1.43 (0.03) \\ 
SN 1989L & $\phantom{1}$182 & 38.95 (0.05) & 37.05 (0.03) & $\phantom{0}$$\phantom{-}$9.70 (0.48) & 2.91 (0.03) \\ 
SN 1990E & $\phantom{1}$151 & 38.80 (0.05) & 36.79 (0.04) & $\phantom{-}$10.73 (0.54) & 4.38 (0.08) \\ 
SN 1990E & $\phantom{1}$165 & 38.71 (0.03) & 36.61 (0.02) & $\phantom{0}$$\phantom{-}$2.79 (0.14) & 5.42 (0.14) \\ 
SN 1990E & $\phantom{1}$304 & 37.99 (0.16) & 36.27 (0.14) & $\phantom{0}$$\phantom{-}$3.51 (0.18) & 1.99 (0.09) \\ 
SN 1990H & $\phantom{1}$193 & 39.08 (0.10) & 37.52 (0.09) & $-$17.23 (0.05) & 1.34 (0.03) \\ 
SN 1990K & $\phantom{1}$205 & 38.51 (0.21) & 36.95 (0.15) & $-$19.37 (0.05) & 0.92 (0.02) \\ 
SN 1992ad & $\phantom{1}$225 & 38.53 (0.06) & 36.64 (0.06) & $\phantom{0}$$\phantom{-}$1.83 (0.09) & 2.69 (0.03) \\ 
SN 1992ad & $\phantom{1}$286 & 37.83 (0.16) & 36.31 (0.12) & $\phantom{0}$$-$5.20 (0.05) & 1.06 (0.03) \\ 
SN 1992H & $\phantom{1}$203 & 39.43 (0.11) & 37.60 (0.09) & $\phantom{-}$10.81 (0.54) & 2.03 (0.04) \\ 
SN 1992H & $\phantom{1}$221 & 39.45 (0.03) & 37.47 (0.01) & $\phantom{0}$$\phantom{-}$2.85 (0.14) & 2.82 (0.04) \\ 
SN 1992H & $\phantom{1}$382 & 38.69 (0.09) & 36.75 (0.08) & $\phantom{-}$11.77 (0.59) & 2.91 (0.09) \\ 
SN 1992H & $\phantom{1}$425 & 38.56 (0.04) & 36.52 (0.04) & $\phantom{0}$$-$0.12 (0.05) & 5.00 (0.18) \\ 
SN 1992H & $\phantom{1}$461 & 38.55 (0.10) & 36.43 (0.07) & $\phantom{-}$15.84 (0.79) & 3.73 (0.06) \\ 
SN 1992H & $\phantom{1}$492 & 38.32 (0.16) & 36.24 (0.11) & $\phantom{-}$17.15 (0.86) & 3.47 (0.24) \\ 
SN 1993G & $\phantom{1}$114 & 38.46 (0.26) & 36.90 (0.15) & $\phantom{0}$$\phantom{-}$0.87 (0.05) & 0.86 (0.02) \\ 
SN 1999em & $\phantom{1}$312 & 38.44 (0.04) & 36.72 (0.02) & $\phantom{0}$$\phantom{-}$6.48 (0.32) & 1.46 (0.03) \\ 
SN 1999em & $\phantom{1}$332 & 38.44 (0.04) & 36.68 (0.03) & $\phantom{0}$$\phantom{-}$5.45 (0.27) & 1.62 (0.02) \\ 
SN 1999em & $\phantom{1}$418 & 38.00 (0.06) & 36.33 (0.05) & $\phantom{0}$$\phantom{-}$0.40 (0.05) & 1.47 (0.03) \\ 
SN 1999em & $\phantom{1}$516 & 37.31 (0.09) & 35.58 (0.07) & $\phantom{0}$$\phantom{-}$0.44 (0.05) & 1.74 (0.05) \\ 
SN 1999gq & $\phantom{11}$83 & 38.92 (0.04) & 37.22 (0.03) & $\phantom{0}$$\phantom{-}$3.98 (0.20) & 2.25 (0.03) \\ 
SN 2001X & $\phantom{1}$176 & 39.03 (0.04) & 37.35 (0.04) & $\phantom{0}$$\phantom{-}$0.92 (0.05) & 1.94 (0.04) \\ 
SN 2002hh & $\phantom{1}$159 & 37.34 (0.09) & 35.71 (0.08) & $\phantom{0}$$\phantom{-}$1.05 (0.05) & 1.94 (0.04) \\ 
SN 2002hh & $\phantom{1}$336 & 36.83 (0.10) & 35.26 (0.09) & $-$10.07 (0.05) & 1.48 (0.04) \\ 
SN 2002hh & $\phantom{1}$394 & 36.82 (0.06) & 34.86 (0.05) & $\phantom{-}$12.99 (0.65) & 3.36 (0.16) \\ 
SN 2003gd & $\phantom{1}$138 & 38.29 (0.03) & 36.60 (0.03) & $\phantom{0}$$\phantom{-}$5.09 (0.25) & 1.40 (0.03) \\ 
SN 2003hl & $\phantom{1}$149 & 38.21 (0.14) & 36.45 (0.11) & $\phantom{0}$$-$2.76 (0.05) & 2.01 (0.05) \\ 
SN 2004A & $\phantom{1}$162 & 38.92 (0.03) & 37.24 (0.02) & $\phantom{0}$$-$1.96 (0.05) & 1.46 (0.03) \\ 
SN 2004A & $\phantom{1}$183 & 38.81 (0.05) & 37.15 (0.04) & $\phantom{0}$$\phantom{-}$0.09 (0.05) & 1.35 (0.03) \\ 
SN 2004A & $\phantom{1}$282 & 38.34 (0.06) & 36.68 (0.04) & $\phantom{0}$$-$0.83 (0.05) & 1.28 (0.03) \\ 
SN 2004dj & $\phantom{1}$106 & 38.98 (0.03) & 37.02 (0.03) & $\phantom{0}$$-$2.80 (0.05) & 2.35 (0.05) \\ 
SN 2004dj & $\phantom{1}$111 & 39.00 (0.09) & 37.01 (0.07) & $\phantom{0}$$\phantom{-}$1.48 (0.07) & 2.69 (0.07) \\ 
SN 2004dj & $\phantom{1}$134 & 38.85 (0.04) & 36.93 (0.03) & $\phantom{0}$$-$4.78 (0.05) & 2.24 (0.05) \\ 
SN 2004dj & $\phantom{1}$140 & 38.86 (0.11) & 36.89 (0.08) & $\phantom{0}$$\phantom{-}$3.93 (0.20) & 2.56 (0.07) \\ 
SN 2004dj & $\phantom{1}$169 & 38.68 (0.03) & 36.77 (0.03) & $\phantom{0}$$-$2.77 (0.05) & 2.20 (0.05) \\ 
SN 2004dj & $\phantom{1}$170 & 38.76 (0.12) & 36.79 (0.09) & $\phantom{0}$$\phantom{-}$3.98 (0.20) & 2.58 (0.08) \\ 
SN 2004dj & $\phantom{1}$196 & 38.64 (0.03) & 36.76 (0.02) & $\phantom{0}$$-$0.74 (0.05) & 2.07 (0.05) \\ 
SN 2004dj & $\phantom{1}$223 & 38.50 (0.03) & 36.63 (0.01) & $\phantom{0}$$\phantom{-}$0.25 (0.05) & 1.98 (0.04) \\ 
SN 2004dj & $\phantom{1}$225 & 38.58 (0.14) & 36.65 (0.10) & $\phantom{0}$$\phantom{-}$3.88 (0.19) & 2.30 (0.05) \\ 
SN 2004dj & $\phantom{1}$254 & 38.52 (0.15) & 36.58 (0.10) & $\phantom{0}$$\phantom{-}$6.42 (0.32) & 2.33 (0.06) \\ 
SN 2004dj & $\phantom{1}$260 & 38.38 (0.02) & 36.52 (0.01) & $\phantom{0}$$\phantom{-}$1.25 (0.06) & 1.95 (0.04) \\ 
SN 2004dj & $\phantom{1}$398 & 38.06 (0.02) & 36.20 (0.02) & $\phantom{0}$$\phantom{-}$3.26 (0.16) & 2.06 (0.05) \\ 
SN 2004dj & $\phantom{1}$407 & 37.96 (0.04) & 36.16 (0.02) & $\phantom{0}$$\phantom{-}$2.21 (0.11) & 1.80 (0.02) \\ 
SN 2004dj & $\phantom{1}$635 & 37.48 (0.02) & 35.65 (0.02) & $\phantom{0}$$\phantom{-}$1.27 (0.06) & 2.78 (0.07) \\ 
SN 2004dj & $\phantom{1}$875 & 36.45 (0.01) & 35.45 (0.03) & $\phantom{0}$$-$2.47 (0.05) & 0.63 (0.04) \\ 
SN 2004dj & $\phantom{1}$905 & 36.54 (0.01) & 35.37 (0.01) & $\phantom{0}$$-$2.98 (0.05) & 1.26 (0.06) \\ 
SN 2004et & $\phantom{1}$196 & 38.65 (0.02) & 36.87 (0.02) & $\phantom{-}$10.05 (0.50) & 2.05 (0.02) \\ 
SN 2004et & $\phantom{1}$202 & 38.68 (0.02) & 36.84 (0.02) & $\phantom{0}$$\phantom{-}$9.08 (0.45) & 2.21 (0.02) \\ 
SN 2004et & $\phantom{1}$277 & 38.21 (0.03) & 36.43 (0.03) & $\phantom{0}$$\phantom{-}$8.06 (0.40) & 1.86 (0.02) \\ 
SN 2004et & $\phantom{1}$349 & 37.64 (0.05) & 36.06 (0.05) & $\phantom{0}$$\phantom{-}$7.24 (0.36) & 1.73 (0.03) \\ 
SN 2005ay & $\phantom{1}$284 & 38.27 (0.11) & 36.67 (0.10) & $\phantom{0}$$\phantom{-}$2.48 (0.12) & 1.38 (0.04) \\ 
SN 2005cs & $\phantom{1}$157 & 37.78 (0.01) & 36.21 (0.01) & $\phantom{0}$$\phantom{-}$9.95 (0.50) & 1.82 (0.06) \\ 
SN 2005cs & $\phantom{1}$303 & 37.50 (0.08) & 35.80 (0.06) & $\phantom{0}$$\phantom{-}$6.11 (0.31) & 1.52 (0.03) \\ 
SN 2006my & $\phantom{11}$98 & 39.19 (0.01) & 37.36 (0.01) & $\phantom{0}$$\phantom{-}$2.91 (0.15) & 1.91 (0.03) \\ 
SN 2006ov & $\phantom{11}$82 & 38.16 (0.03) & 36.43 (0.03) & $\phantom{0}$$\phantom{-}$4.97 (0.25) & 1.52 (0.03) \\ 
SN 2007gw & $\phantom{1}$186 & 38.95 (0.04) & 37.08 (0.05) & $\phantom{0}$$-$4.85 (0.05) & 2.93 (0.14) \\ 
SN 2008ex & $\phantom{1}$280 & 39.33 (0.06) & 37.49 (0.05) & $\phantom{0}$$\phantom{-}$6.64 (0.33) & 2.18 (0.04) \\ 
SN 2008ij & $\phantom{1}$119 & 39.27 (0.04) & 37.38 (0.03) & $\phantom{0}$$\phantom{-}$6.85 (0.34) & 2.67 (0.04) \\ 
SN 2008ij & $\phantom{1}$149 & 37.98 (0.19) & 36.26 (0.16) & $\phantom{-}$14.01 (0.70) & 1.82 (0.07) \\ 
SN 2008ij & $\phantom{1}$186 & 38.46 (0.10) & 36.69 (0.09) & $\phantom{0}$$\phantom{-}$5.86 (0.29) & 1.77 (0.02) \\ 
SN 2009ls & $\phantom{1}$111 & 38.79 (0.01) & 36.97 (0.02) & $\phantom{0}$$\phantom{-}$2.70 (0.14) & 3.19 (0.06) \\ 
SN 2009ls & $\phantom{1}$164 & 38.19 (0.08) & 36.61 (0.08) & $\phantom{0}$$\phantom{-}$6.61 (0.33) & 2.09 (0.08) \\ 
SN 2011cj & $\phantom{1}$227 & 38.80 (0.07) & 37.27 (0.06) & $\phantom{0}$$-$2.48 (0.05) & 1.48 (0.04) \\ 
SN 2011fd & $\phantom{11}$97 & 38.54 (0.08) & 36.80 (0.04) & $\phantom{0}$$\phantom{-}$0.72 (0.05) & 1.63 (0.04) \\ 
SN 2011fd & $\phantom{1}$185 & 38.52 (0.08) & 36.97 (0.07) & $\phantom{0}$$-$1.35 (0.05) & 1.34 (0.04) \\ 
SN 2012A & $\phantom{1}$406 & 37.34 (0.17) & 35.82 (0.10) & $\phantom{0}$$-$0.10 (0.05) & 0.86 (0.02) \\ 
SN 2012A & $\phantom{1}$432 & 37.58 (0.11) & 35.68 (0.08) & $\phantom{0}$$\phantom{-}$3.59 (0.18) & 2.38 (0.06) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 38.47 (0.01) & 36.74 (0.01) & $\phantom{0}$$-$0.08 (0.05) & 1.59 (0.02) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 38.54 (0.09) & 36.65 (0.07) & $\phantom{0}$$\phantom{-}$3.39 (0.17) & 2.04 (0.05) \\ 
SN 2012ch & $\phantom{1}$335 & 39.03 (0.02) & 37.13 (0.02) & $\phantom{0}$$\phantom{-}$0.92 (0.05) & 6.96 (0.37) \\ 
SN 2012ec & $\phantom{1}$214 & 38.76 (0.05) & 36.95 (0.05) & $\phantom{0}$$\phantom{-}$5.98 (0.30) & 2.70 (0.06) \\ 
SN 2012ec & $\phantom{1}$393 & 38.20 (0.02) & 36.40 (0.03) & $\phantom{0}$$\phantom{-}$4.96 (0.25) & 2.85 (0.13) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$171 & 38.95 (0.11) & 37.18 (0.10) & $\phantom{0}$$-$5.36 (0.05) & 2.41 (0.17) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$211 & 38.76 (0.09) & 36.91 (0.08) & $\phantom{0}$$\phantom{-}$0.94 (0.05) & 1.49 (0.10) \\ 
SN 2012ho & $\phantom{1}$154 & 39.33 (0.02) & 37.45 (0.01) & $\phantom{0}$$-$0.89 (0.05) & 2.45 (0.03) \\ 
SN 2012ho & $\phantom{1}$215 & 39.07 (0.05) & 37.11 (0.04) & $\phantom{0}$$-$0.16 (0.05) & 2.80 (0.06) \\ 
SN 2012ho & $\phantom{1}$235 & 38.99 (0.05) & 37.04 (0.03) & $\phantom{0}$$\phantom{-}$5.64 (0.28) & 2.91 (0.05) \\ 
SN 2012ho & $\phantom{1}$237 & 38.94 (0.02) & 37.00 (0.02) & $\phantom{0}$$-$0.40 (0.05) & 2.63 (0.04) \\ 
SN 2012ho & $\phantom{1}$250 & 38.91 (0.06) & 36.99 (0.05) & $\phantom{0}$$-$0.27 (0.05) & 2.72 (0.05) \\ 
SN 2012ho & $\phantom{1}$303 & 38.48 (0.10) & 36.80 (0.10) & $\phantom{0}$$-$3.81 (0.05) & 1.98 (0.08) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$143 & 39.13 (0.01) & 37.51 (0.01) & $\phantom{0}$$\phantom{-}$7.26 (0.36) & 2.13 (0.02) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 39.04 (0.02) & 37.38 (0.01) & $\phantom{0}$$\phantom{-}$8.05 (0.40) & 2.21 (0.02) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 37.75 (0.05) & 36.23 (0.02) & $\phantom{0}$$\phantom{-}$6.34 (0.32) & 0.84 (0.02) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$461 & 37.43 (0.19) & 35.91 (0.17) & $\phantom{0}$$\phantom{-}$6.74 (0.34) & 1.02 (0.02) \\ 
\hline
\multicolumn{6}{c}{\ion{He}{I} $\lambda$6678} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.15 (0.04) & 37.61 (0.04) & $\phantom{0}$$-$1.23 (0.04) & 1.56 (0.03) \\ 
SN 1988A & $\phantom{1}$182 & 38.61 (0.04) & 37.09 (0.04) & $\phantom{0}$$-$2.90 (0.05) & 1.63 (0.03) \\ 
SN 1989L & $\phantom{1}$182 & 38.51 (0.03) & 37.02 (0.02) & $\phantom{0}$$-$5.93 (0.04) & 2.03 (0.12) \\ 
SN 1993K & $\phantom{1}$282 & 37.98 (0.20) & 36.66 (0.18) & $\phantom{0}$$-$4.94 (0.04) & 0.84 (0.09) \\ 
SN 1999em & $\phantom{1}$312 & 37.49 (0.03) & 36.44 (0.03) & $\phantom{0}$$-$5.36 (0.05) & 1.31 (0.22) \\ 
SN 1999em & $\phantom{1}$418 & 37.24 (0.03) & 35.89 (0.03) & $\phantom{0}$$-$4.46 (0.05) & 1.45 (0.15) \\ 
SN 1999em & $\phantom{1}$516 & 36.69 (0.19) & 35.14 (0.16) & $\phantom{0}$$-$8.31 (0.05) & 1.07 (0.11) \\ 
SN 2001X & $\phantom{1}$176 & 38.66 (0.02) & 37.21 (0.02) & $\phantom{0}$$-$8.49 (0.05) & 1.86 (0.07) \\ 
SN 2003gd & $\phantom{1}$138 & 37.56 (0.02) & 36.30 (0.02) & $\phantom{0}$$\phantom{-}$0.62 (0.04) & 1.95 (0.10) \\ 
SN 2003hl & $\phantom{1}$149 & 37.65 (0.10) & 36.33 (0.10) & $\phantom{0}$$-$1.82 (0.05) & 0.94 (0.12) \\ 
SN 2004A & $\phantom{1}$162 & 38.59 (0.03) & 37.05 (0.02) & $-$12.10 (0.05) & 2.09 (0.07) \\ 
SN 2004A & $\phantom{1}$183 & 38.47 (0.04) & 36.97 (0.04) & $\phantom{0}$$-$6.11 (0.05) & 1.65 (0.03) \\ 
SN 2004A & $\phantom{1}$282 & 37.86 (0.02) & 36.50 (0.02) & $-$10.30 (0.05) & 1.45 (0.12) \\ 
SN 2004dj & $\phantom{1}$398 & 37.36 (0.02) & 35.84 (0.02) & $\phantom{0}$$-$0.87 (0.04) & 2.08 (0.03) \\ 
SN 2004dj & $\phantom{1}$407 & 37.43 (0.02) & 35.84 (0.02) & $\phantom{0}$$-$3.50 (0.05) & 2.36 (0.04) \\ 
SN 2004dj & $\phantom{1}$635 & 37.10 (0.01) & 35.49 (0.01) & $\phantom{0}$$-$5.40 (0.05) & 2.27 (0.09) \\ 
SN 2005ay & $\phantom{1}$284 & 37.80 (0.22) & 36.50 (0.17) & $\phantom{0}$$-$3.60 (0.05) & 1.00 (0.08) \\ 
SN 2005cs & $\phantom{1}$157 & 37.30 (0.02) & 35.90 (0.02) & $\phantom{0}$$\phantom{-}$3.14 (0.16) & 1.16 (0.02) \\ 
SN 2005cs & $\phantom{1}$303 & 36.97 (0.08) & 35.44 (0.07) & $\phantom{0}$$\phantom{-}$1.38 (0.07) & 1.32 (0.05) \\ 
SN 2008ex & $\phantom{1}$280 & 39.02 (0.03) & 37.49 (0.03) & $\phantom{0}$$-$5.27 (0.04) & 2.17 (0.12) \\ 
SN 2008ij & $\phantom{1}$119 & 38.99 (0.04) & 37.46 (0.03) & $\phantom{0}$$-$2.54 (0.05) & 1.90 (0.05) \\ 
SN 2008ij & $\phantom{1}$149 & 37.79 (0.04) & 36.36 (0.05) & $\phantom{0}$$-$7.63 (0.05) & 1.81 (0.42) \\ 
SN 2008ij & $\phantom{1}$186 & 38.05 (0.02) & 36.69 (0.02) & $\phantom{0}$$-$3.15 (0.04) & 2.44 (0.41) \\ 
SN 2009ls & $\phantom{1}$164 & 37.91 (0.01) & 36.62 (0.01) & $\phantom{0}$$\phantom{-}$0.67 (0.04) & 2.41 (0.29) \\ 
SN 2011cj & $\phantom{1}$227 & 38.63 (0.06) & 37.20 (0.04) & $\phantom{0}$$-$4.26 (0.05) & 2.33 (0.29) \\ 
SN 2011fd & $\phantom{11}$97 & 38.16 (0.03) & 36.81 (0.02) & $-$14.66 (0.05) & 2.45 (0.61) \\ 
SN 2011fd & $\phantom{1}$185 & 38.28 (0.05) & 36.86 (0.04) & $\phantom{0}$$-$6.61 (0.05) & 1.40 (0.12) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 37.70 (0.01) & 36.45 (0.01) & $\phantom{0}$$-$4.15 (0.05) & 1.90 (0.18) \\ 
SN 2012ec & $\phantom{1}$393 & 37.42 (0.02) & 36.30 (0.02) & $\phantom{0}$$-$1.20 (0.04) & 0.83 (0.03) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 37.37 (0.05) & 35.90 (0.03) & $\phantom{0}$$\phantom{-}$2.33 (0.12) & 0.93 (0.03) \\ 
\hline
\multicolumn{6}{c}{\ion{He}{I} $\lambda$7065} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.35 (0.03) & 37.61 (0.02) & $\phantom{0}$$\phantom{-}$1.80 (0.09) & 1.78 (0.03) \\ 
SN 1988A & $\phantom{1}$182 & 38.79 (0.03) & 37.11 (0.02) & $\phantom{0}$$\phantom{-}$1.75 (0.09) & 1.47 (0.02) \\ 
SN 1989L & $\phantom{1}$182 & 38.36 (0.04) & 37.03 (0.04) & $\phantom{0}$$\phantom{-}$3.19 (0.16) & 1.55 (0.06) \\ 
SN 1993K & $\phantom{1}$282 & 37.77 (0.46) & 36.37 (0.30) & $\phantom{0}$$-$2.53 (0.04) & 0.44 (0.01) \\ 
SN 1999em & $\phantom{1}$312 & 37.74 (0.04) & 36.38 (0.04) & $\phantom{0}$$\phantom{-}$3.04 (0.15) & 1.12 (0.05) \\ 
SN 1999em & $\phantom{1}$332 & 37.60 (0.03) & 36.31 (0.03) & $\phantom{0}$$-$0.18 (0.04) & 1.17 (0.07) \\ 
SN 1999em & $\phantom{1}$418 & 37.14 (0.03) & 35.81 (0.03) & $\phantom{0}$$-$0.38 (0.04) & 1.19 (0.09) \\ 
SN 2001X & $\phantom{1}$176 & 38.85 (0.02) & 37.16 (0.02) & $\phantom{0}$$-$1.24 (0.04) & 1.58 (0.03) \\ 
SN 2003gd & $\phantom{1}$138 & 37.96 (0.02) & 36.27 (0.02) & $\phantom{0}$$\phantom{-}$0.28 (0.04) & 1.78 (0.04) \\ 
SN 2003hl & $\phantom{1}$149 & 37.83 (0.04) & 36.29 (0.04) & $\phantom{0}$$-$1.07 (0.04) & 1.01 (0.14) \\ 
SN 2004A & $\phantom{1}$162 & 38.62 (0.05) & 37.10 (0.04) & $\phantom{0}$$-$5.09 (0.04) & 1.26 (0.03) \\ 
SN 2004A & $\phantom{1}$183 & 38.53 (0.04) & 37.04 (0.03) & $\phantom{0}$$-$3.41 (0.04) & 1.15 (0.02) \\ 
SN 2004A & $\phantom{1}$282 & 38.01 (0.05) & 36.53 (0.04) & $\phantom{0}$$-$4.26 (0.04) & 0.99 (0.01) \\ 
SN 2004dj & $\phantom{1}$106 & 38.22 (0.03) & 36.64 (0.03) & $-$10.73 (0.04) & 1.73 (0.03) \\ 
SN 2004dj & $\phantom{1}$134 & 38.12 (0.04) & 36.59 (0.04) & $\phantom{0}$$-$9.93 (0.04) & 1.46 (0.02) \\ 
SN 2004dj & $\phantom{1}$140 & 38.15 (0.06) & 36.56 (0.06) & $\phantom{0}$$-$6.98 (0.04) & 3.18 (0.03) \\ 
SN 2004dj & $\phantom{1}$169 & 37.97 (0.03) & 36.49 (0.03) & $\phantom{0}$$-$7.44 (0.04) & 1.63 (0.02) \\ 
SN 2004dj & $\phantom{1}$170 & 38.01 (0.07) & 36.47 (0.07) & $-$10.62 (0.04) & 2.87 (0.04) \\ 
SN 2004dj & $\phantom{1}$196 & 37.93 (0.03) & 36.45 (0.03) & $\phantom{0}$$-$7.44 (0.04) & 1.71 (0.03) \\ 
SN 2004dj & $\phantom{1}$223 & 37.71 (0.02) & 36.31 (0.01) & $\phantom{0}$$\phantom{-}$1.29 (0.06) & 2.35 (0.02) \\ 
SN 2004dj & $\phantom{1}$225 & 37.82 (0.10) & 36.34 (0.10) & $\phantom{0}$$-$8.60 (0.04) & 2.57 (0.03) \\ 
SN 2004dj & $\phantom{1}$254 & 37.81 (0.11) & 36.26 (0.12) & $-$10.62 (0.04) & 2.57 (0.03) \\ 
SN 2004dj & $\phantom{1}$260 & 37.82 (0.01) & 36.22 (0.01) & $\phantom{0}$$-$0.51 (0.04) & 2.05 (0.02) \\ 
SN 2004dj & $\phantom{1}$398 & 37.42 (0.02) & 35.87 (0.02) & $\phantom{0}$$\phantom{-}$0.29 (0.04) & 1.47 (0.02) \\ 
SN 2004dj & $\phantom{1}$407 & 37.43 (0.02) & 35.85 (0.02) & $\phantom{0}$$\phantom{-}$0.32 (0.04) & 1.60 (0.02) \\ 
SN 2004dj & $\phantom{1}$635 & 37.09 (0.02) & 35.47 (0.02) & $\phantom{0}$$-$2.08 (0.04) & 1.87 (0.04) \\ 
SN 2005ay & $\phantom{1}$284 & 38.04 (0.05) & 36.43 (0.04) & $\phantom{0}$$-$1.32 (0.04) & 1.38 (0.05) \\ 
SN 2005cs & $\phantom{1}$157 & 37.37 (0.03) & 35.84 (0.02) & $\phantom{0}$$-$3.13 (0.04) & 1.29 (0.03) \\ 
SN 2005cs & $\phantom{1}$303 & 36.98 (0.09) & 35.48 (0.07) & $\phantom{0}$$-$0.35 (0.04) & 0.91 (0.06) \\ 
SN 2008ex & $\phantom{1}$280 & 38.76 (0.04) & 37.34 (0.03) & $\phantom{0}$$\phantom{-}$4.36 (0.22) & 2.35 (0.45) \\ 
SN 2008ij & $\phantom{1}$119 & 38.69 (0.02) & 37.19 (0.02) & $\phantom{0}$$\phantom{-}$1.10 (0.06) & 2.30 (0.06) \\ 
SN 2008ij & $\phantom{1}$149 & 37.55 (0.11) & 36.09 (0.11) & $\phantom{0}$$-$2.15 (0.04) & 0.97 (0.16) \\ 
SN 2008ij & $\phantom{1}$186 & 37.87 (0.02) & 36.43 (0.02) & $\phantom{0}$$\phantom{-}$2.71 (0.14) & 1.52 (0.21) \\ 
SN 2009ls & $\phantom{1}$111 & 38.25 (0.03) & 36.74 (0.02) & $\phantom{0}$$\phantom{-}$7.68 (0.38) & 1.75 (0.03) \\ 
SN 2009ls & $\phantom{1}$164 & 38.38 (0.01) & 36.56 (0.01) & $\phantom{0}$$\phantom{-}$5.99 (0.30) & 1.98 (0.02) \\ 
SN 2011cj & $\phantom{1}$227 & 38.78 (0.01) & 37.14 (0.01) & $\phantom{0}$$\phantom{-}$0.68 (0.04) & 1.67 (0.02) \\ 
SN 2011fd & $\phantom{11}$97 & 38.39 (0.04) & 36.71 (0.03) & $\phantom{0}$$-$4.91 (0.04) & 1.72 (0.09) \\ 
SN 2011fd & $\phantom{1}$185 & 38.31 (0.04) & 36.79 (0.03) & $\phantom{0}$$-$1.49 (0.04) & 1.50 (0.15) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 37.80 (0.01) & 36.37 (0.01) & $\phantom{0}$$-$2.22 (0.04) & 1.63 (0.02) \\ 
SN 2012ec & $\phantom{1}$393 & 37.77 (0.03) & 36.20 (0.02) & $\phantom{0}$$-$2.44 (0.04) & 1.68 (0.11) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 38.91 (0.01) & 37.22 (0.01) & $\phantom{0}$$\phantom{-}$5.74 (0.29) & 2.38 (0.03) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 37.49 (0.06) & 36.13 (0.05) & $\phantom{0}$$\phantom{-}$2.12 (0.11) & 0.56 (0.01) \\ 

\hline \hline
\multicolumn{6}{l}{Uncertainties are in parentheses.} \\
\multicolumn{6}{p{5.25in}}{$^\textrm{a}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{6}{l}{$^\textrm{b}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{6}{l}{$^\textrm{c}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{6}{l}{$^\textrm{d}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{6}{l}{$^\textrm{e}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lcccccc}
\caption{Spectral Feature Measurements of Oxygen\label{t:oxygen}} \\[-2ex]
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk$^\textrm{b}$ & HWHM$_1$$^\textrm{c}$ & HWHM$_2$$^\textrm{d}$ \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$)    & (1000 km s$^{-1}$)\\
\hline
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk$^\textrm{b}$ & HWHM$_1$$^\textrm{c}$ & HWHM$_2$$^\textrm{d}$ \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$)    & (1000 km s$^{-1}$)\\
\hline
\endhead

\hline \hline
\multicolumn{7}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

\multicolumn{7}{c}{[\ion{O}{I}] $\lambda\lambda$6300,6364} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.65 (0.03) & 37.64 (0.03) & $\phantom{0}$$-$0.17 (0.05) & 2.85 (0.18) & 1.48 (0.08) \\ 
SN 1988A & $\phantom{1}$182 & 39.24 (0.04) & 37.20 (0.05) & $\phantom{0}$$-$0.20 (0.05) & 2.62 (0.25) & 1.53 (0.10) \\ 
SN 1988H & $\phantom{1}$119 & 39.34 (0.04) & 37.37 (0.04) & $\phantom{0}$$-$5.80 (0.05) & 1.82 (0.07) & 1.28 (0.05) \\ 
SN 1989L & $\phantom{1}$182 & 39.06 (0.05) & 37.09 (0.06) & $\phantom{0}$$-$2.86 (0.05) & 2.03 (0.05) & 1.35 (0.06) \\ 
SN 1990E & $\phantom{1}$151 & 38.80 (0.09) & 36.75 (0.08) & $\phantom{0}$$-$5.12 (0.05) & 2.42 (0.14) & 1.73 (0.09) \\ 
SN 1990E & $\phantom{1}$165 & 38.75 (0.04) & 36.63 (0.03) & $\phantom{0}$$\phantom{-}$1.15 (0.06) & 4.12 (0.67) & 1.72 (0.46) \\ 
SN 1990E & $\phantom{1}$304 & 38.54 (0.06) & 36.66 (0.05) & $\phantom{0}$$-$2.22 (0.05) & 1.39 (0.04) & 0.91 (0.05) \\ 
SN 1990H & $\phantom{1}$193 & 39.43 (0.13) & 37.63 (0.11) & $\phantom{0}$$\phantom{-}$2.93 (0.15) & 0.81 (0.03) & 1.69 (0.16) \\ 
SN 1990K & $\phantom{1}$147 & 39.09 (0.04) & 37.16 (0.04) & $\phantom{0}$$-$0.85 (0.05) & 2.25 (0.22) & 1.38 (0.13) \\ 
SN 1990K & $\phantom{1}$205 & 38.82 (0.09) & 36.99 (0.09) & $-$30.68 (0.05) & 1.18 (0.07) & 1.01 (0.10) \\ 
SN 1992ad & $\phantom{1}$225 & 39.05 (0.02) & 37.04 (0.01) & $\phantom{0}$$-$7.30 (0.05) & 1.61 (0.02) & 1.79 (0.05) \\ 
SN 1992ad & $\phantom{1}$286 & 38.77 (0.02) & 36.75 (0.02) & $\phantom{0}$$-$8.24 (0.05) & 1.54 (0.02) & 1.96 (0.07) \\ 
SN 1992bt & $\phantom{1}$235 & 38.65 (0.48) & 36.85 (0.31) & $\phantom{0}$$-$4.12 (0.05) & 1.41 (0.13) & 0.73 (0.05) \\ 
SN 1992H & $\phantom{1}$203 & 39.64 (0.05) & 37.62 (0.06) & $-$11.35 (0.05) & 3.01 (0.20) & 1.67 (0.12) \\ 
SN 1992H & $\phantom{1}$221 & 39.59 (0.03) & 37.58 (0.03) & $\phantom{0}$$-$5.74 (0.05) & 2.34 (0.04) & 1.50 (0.04) \\ 
SN 1992H & $\phantom{1}$382 & 39.10 (0.03) & 37.18 (0.02) & $\phantom{0}$$-$4.87 (0.05) & 1.34 (0.03) & 1.64 (0.10) \\ 
SN 1992H & $\phantom{1}$425 & 38.92 (0.05) & 36.76 (0.05) & $\phantom{0}$$-$4.33 (0.05) & 2.78 (0.09) & 2.57 (0.23) \\ 
SN 1992H & $\phantom{1}$461 & 38.85 (0.11) & 36.74 (0.07) & $\phantom{0}$$\phantom{-}$2.96 (0.15) & 2.73 (0.02) & 1.43 (0.07) \\ 
SN 1992H & $\phantom{1}$492 & 38.62 (0.09) & 36.50 (0.06) & $\phantom{0}$$\phantom{-}$1.04 (0.05) & 2.70 (0.16) & 2.04 (0.50) \\ 
SN 1993G & $\phantom{1}$114 & 38.90 (0.17) & 37.08 (0.17) & $\phantom{0}$$-$7.58 (0.05) & 0.98 (0.04) & 0.96 (0.06) \\ 
SN 1993K & $\phantom{1}$282 & 38.85 (0.12) & 36.98 (0.06) & $\phantom{0}$$-$4.64 (0.05) & 0.96 (0.03) & 1.14 (0.08) \\ 
SN 1999em & $\phantom{1}$312 & 38.87 (0.04) & 36.89 (0.03) & $\phantom{0}$$-$3.59 (0.05) & 1.23 (0.02) & 1.90 (0.07) \\ 
SN 1999em & $\phantom{1}$332 & 38.80 (0.05) & 36.85 (0.03) & $\phantom{0}$$-$1.71 (0.05) & 1.19 (0.02) & 1.57 (0.05) \\ 
SN 1999em & $\phantom{1}$418 & 38.50 (0.04) & 36.60 (0.03) & $\phantom{0}$$-$1.70 (0.05) & 1.05 (0.01) & 1.49 (0.04) \\ 
SN 1999em & $\phantom{1}$516 & 37.62 (0.11) & 35.79 (0.09) & $\phantom{0}$$-$0.72 (0.05) & 0.82 (0.02) & 2.26 (0.16) \\ 
SN 1999gq & $\phantom{11}$83 & 39.22 (0.02) & 37.20 (0.01) & $\phantom{0}$$-$4.73 (0.05) & 2.83 (0.79) & 2.77 (2.14) \\ 
SN 2001X & $\phantom{1}$176 & 39.28 (0.02) & 37.23 (0.02) & $\phantom{0}$$-$8.29 (0.05) & 2.01 (0.05) & 1.86 (0.05) \\ 
SN 2002hh & $\phantom{1}$159 & 37.69 (0.07) & 35.82 (0.05) & $\phantom{0}$$\phantom{-}$2.21 (0.11) & 2.11 (0.08) & 1.36 (0.29) \\ 
SN 2002hh & $\phantom{1}$336 & 37.34 (0.04) & 35.25 (0.03) & $\phantom{0}$$\phantom{-}$8.78 (0.44) & 2.32 (0.24) & 1.87 (0.20) \\ 
SN 2002hh & $\phantom{1}$394 & 37.04 (0.03) & 35.14 (0.04) & $\phantom{0}$$\phantom{-}$4.07 (0.20) & 1.61 (0.12) & 1.73 (0.30) \\ 
SN 2003gd & $\phantom{1}$138 & 38.67 (0.04) & 36.75 (0.02) & $\phantom{0}$$\phantom{-}$0.77 (0.05) & 1.37 (0.02) & 0.99 (0.03) \\ 
SN 2003hl & $\phantom{1}$149 & 38.33 (0.04) & 36.39 (0.04) & $\phantom{0}$$-$3.77 (1.33) & 1.24 (0.30) & 1.11 (0.19) \\ 
SN 2004A & $\phantom{1}$162 & 39.18 (0.02) & 37.15 (0.02) & $\phantom{0}$$-$9.63 (0.05) & 2.12 (0.04) & 1.62 (0.03) \\ 
SN 2004A & $\phantom{1}$183 & 39.11 (0.03) & 37.12 (0.02) & $\phantom{0}$$-$5.87 (0.05) & 1.58 (0.04) & 1.56 (0.06) \\ 
SN 2004A & $\phantom{1}$282 & 38.87 (0.05) & 36.97 (0.03) & $\phantom{0}$$-$5.86 (0.05) & 1.12 (0.01) & 1.30 (0.03) \\ 
SN 2004dj & $\phantom{1}$106 & 38.78 (0.03) & 36.78 (0.03) & $-$15.82 (0.05) & 1.64 (0.05) & 2.01 (0.09) \\ 
SN 2004dj & $\phantom{1}$111 & 38.95 (0.09) & 36.75 (0.06) & $-$16.43 (0.05) & 3.58 (0.25) & 2.29 (0.23) \\ 
SN 2004dj & $\phantom{1}$134 & 38.77 (0.04) & 36.75 (0.04) & $-$13.95 (0.05) & 1.63 (0.06) & 1.85 (0.10) \\ 
SN 2004dj & $\phantom{1}$140 & 38.89 (0.11) & 36.69 (0.06) & $-$14.01 (0.05) & 2.91 (0.28) & 2.81 (0.41) \\ 
SN 2004dj & $\phantom{1}$169 & 38.73 (0.04) & 36.70 (0.04) & $-$11.12 (0.05) & 1.63 (0.06) & 1.89 (0.12) \\ 
SN 2004dj & $\phantom{1}$170 & 38.81 (0.10) & 36.68 (0.06) & $\phantom{0}$$-$4.62 (0.05) & 2.39 (0.07) & 2.48 (0.12) \\ 
SN 2004dj & $\phantom{1}$196 & 38.76 (0.06) & 36.75 (0.05) & $-$10.21 (0.05) & 1.83 (0.08) & 1.46 (0.13) \\ 
SN 2004dj & $\phantom{1}$223 & 38.71 (0.06) & 36.68 (0.05) & $\phantom{0}$$-$9.16 (0.05) & 1.57 (0.04) & 1.66 (0.07) \\ 
SN 2004dj & $\phantom{1}$225 & 38.83 (0.11) & 36.73 (0.06) & $\phantom{0}$$-$4.57 (0.05) & 2.27 (0.05) & 2.23 (0.11) \\ 
SN 2004dj & $\phantom{1}$254 & 38.82 (0.12) & 36.75 (0.07) & $\phantom{0}$$-$2.18 (0.05) & 2.06 (0.03) & 2.36 (0.09) \\ 
SN 2004dj & $\phantom{1}$260 & 38.70 (0.03) & 36.70 (0.03) & $\phantom{0}$$-$1.64 (0.05) & 1.66 (0.02) & 1.31 (0.03) \\ 
SN 2004dj & $\phantom{1}$398 & 38.51 (0.06) & 36.67 (0.05) & $\phantom{0}$$\phantom{-}$1.23 (0.06) & 1.07 (0.01) & 1.00 (0.03) \\ 
SN 2004dj & $\phantom{1}$407 & 38.50 (0.06) & 36.66 (0.05) & $\phantom{0}$$\phantom{-}$0.28 (0.05) & 1.07 (0.01) & 0.97 (0.03) \\ 
SN 2004dj & $\phantom{1}$635 & 37.86 (0.19) & 36.14 (0.12) & $\phantom{0}$$-$1.52 (0.05) & 0.73 (0.01) & 1.01 (0.02) \\ 
SN 2004dj & $\phantom{1}$875 & 37.47 (0.03) & 35.81 (0.04) & $\phantom{0}$$-$1.14 (0.05) & 0.80 (0.02) & 1.03 (0.05) \\ 
SN 2004dj & $\phantom{1}$905 & 37.42 (0.04) & 35.69 (0.05) & $\phantom{0}$$-$1.43 (0.05) & 0.97 (0.04) & 1.35 (0.15) \\ 
SN 2004dj & 1199 & 37.38 (0.02) & 35.53 (0.03) & $\phantom{0}$$-$1.56 (0.05) & 1.34 (0.10) & 1.56 (0.25) \\ 
SN 2004et & $\phantom{1}$196 & 38.98 (0.02) & 36.98 (0.01) & $\phantom{0}$$-$2.68 (0.05) & 2.11 (0.08) & 1.30 (0.05) \\ 
SN 2004et & $\phantom{1}$202 & 38.97 (0.02) & 36.97 (0.02) & $\phantom{0}$$-$1.72 (0.05) & 2.04 (0.09) & 1.40 (0.06) \\ 
SN 2004et & $\phantom{1}$277 & 38.69 (0.04) & 36.76 (0.03) & $\phantom{0}$$-$3.60 (0.05) & 1.29 (0.02) & 1.54 (0.06) \\ 
SN 2004et & $\phantom{1}$349 & 38.45 (0.04) & 36.54 (0.03) & $\phantom{0}$$-$0.78 (0.05) & 1.16 (0.02) & 1.95 (0.14) \\ 
SN 2005ay & $\phantom{1}$284 & 38.83 (0.04) & 36.90 (0.02) & $\phantom{0}$$-$4.49 (0.05) & 1.12 (0.01) & 1.75 (0.04) \\ 
SN 2005cs & $\phantom{1}$303 & 37.74 (0.09) & 35.78 (0.05) & $\phantom{0}$$\phantom{-}$2.75 (0.14) & 1.42 (0.03) & 0.97 (0.03) \\ 
SN 2006my & $\phantom{11}$98 & 39.41 (0.01) & 37.24 (0.01) & $\phantom{0}$$-$5.36 (0.05) & 3.91 (0.14) & 1.81 (0.12) \\ 
SN 2006ov & $\phantom{11}$82 & 38.33 (0.03) & 36.39 (0.03) & $\phantom{0}$$\phantom{-}$0.88 (0.05) & 1.64 (0.04) & 1.27 (0.06) \\ 
SN 2007gw & $\phantom{1}$186 & 39.16 (0.02) & 37.09 (0.02) & $-$18.45 (0.05) & 1.80 (0.27) & 2.56 (0.45) \\ 
SN 2008ex & $\phantom{1}$280 & 39.72 (0.03) & 37.65 (0.04) & $\phantom{0}$$-$0.72 (0.05) & 1.51 (0.05) & 2.05 (0.10) \\ 
SN 2008ij & $\phantom{1}$119 & 39.30 (0.03) & 37.33 (0.04) & $\phantom{0}$$\phantom{-}$1.13 (0.06) & 2.33 (0.39) & 2.22 (0.37) \\ 
SN 2008ij & $\phantom{1}$149 & 38.26 (0.11) & 36.32 (0.08) & $\phantom{0}$$-$2.66 (0.05) & 1.76 (0.07) & 1.14 (0.08) \\ 
SN 2008ij & $\phantom{1}$186 & 38.69 (0.04) & 36.75 (0.03) & $\phantom{0}$$\phantom{-}$1.12 (0.06) & 1.58 (0.08) & 1.41 (0.09) \\ 
SN 2009ls & $\phantom{1}$111 & 38.64 (0.02) & 36.73 (0.02) & $\phantom{0}$$\phantom{-}$0.31 (0.05) & 2.44 (0.11) & 1.30 (0.05) \\ 
SN 2009ls & $\phantom{1}$164 & 38.63 (0.02) & 36.57 (0.02) & $\phantom{0}$$-$1.78 (0.05) & 2.60 (0.07) & 1.90 (0.11) \\ 
SN 2011cj & $\phantom{1}$227 & 39.32 (0.02) & 37.31 (0.02) & $\phantom{0}$$-$0.62 (0.05) & 1.89 (0.08) & 1.52 (0.08) \\ 
SN 2011fd & $\phantom{11}$97 & 38.67 (0.02) & 36.72 (0.02) & $-$11.23 (0.95) & 1.25 (0.13) & 1.39 (0.12) \\ 
SN 2011fd & $\phantom{1}$185 & 39.02 (0.03) & 37.03 (0.02) & $\phantom{0}$$-$6.95 (0.05) & 1.71 (0.06) & 1.20 (0.04) \\ 
SN 2012A & $\phantom{1}$406 & 38.21 (0.03) & 36.44 (0.02) & $\phantom{0}$$-$3.69 (0.05) & 0.95 (0.01) & 1.29 (0.04) \\ 
SN 2012A & $\phantom{1}$432 & 38.00 (0.19) & 36.05 (0.13) & $\phantom{0}$$-$2.40 (0.05) & 1.43 (0.02) & 1.48 (0.05) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$337 & 38.99 (0.01) & 37.08 (0.01) & $\phantom{0}$$-$6.05 (0.05) & 1.08 (0.01) & 1.54 (0.03) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$364 & 38.96 (0.16) & 36.97 (0.12) & $\phantom{0}$$-$2.66 (0.05) & 1.46 (0.02) & 1.57 (0.04) \\ 
SN 2012ch & $\phantom{1}$335 & 39.39 (0.02) & 37.23 (0.02) & $\phantom{0}$$\phantom{-}$0.20 (0.05) & 3.77 (0.17) & 2.29 (0.22) \\ 
SN 2012ec & $\phantom{1}$214 & 39.02 (0.06) & 36.99 (0.05) & $-$13.64 (0.05) & 2.04 (0.29) & 1.97 (0.42) \\ 
SN 2012ec & $\phantom{1}$393 & 38.46 (0.02) & 36.54 (0.01) & $\phantom{0}$$-$3.40 (0.05) & 1.51 (0.03) & 1.50 (0.06) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$171 & 39.36 (0.06) & 37.30 (0.04) & $\phantom{0}$$-$0.01 (0.05) & 2.79 (0.58) & 1.49 (0.48) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$211 & 39.23 (0.06) & 37.10 (0.05) & $\phantom{0}$$-$8.24 (0.05) & 2.52 (0.19) & 1.62 (0.17) \\ 
SN 2012ho & $\phantom{1}$154 & 39.46 (0.02) & 37.49 (0.01) & $\phantom{0}$$-$7.05 (0.05) & 1.98 (0.05) & 1.43 (0.03) \\ 
SN 2012ho & $\phantom{1}$215 & 39.37 (0.06) & 37.29 (0.05) & $\phantom{0}$$-$5.47 (0.05) & 2.47 (0.08) & 1.56 (0.08) \\ 
SN 2012ho & $\phantom{1}$235 & 39.30 (0.06) & 37.23 (0.05) & $\phantom{0}$$-$1.87 (0.05) & 2.57 (0.08) & 1.40 (0.13) \\ 
SN 2012ho & $\phantom{1}$237 & 39.21 (0.01) & 37.27 (0.01) & $\phantom{0}$$-$6.10 (0.05) & 1.56 (0.02) & 1.26 (0.03) \\ 
SN 2012ho & $\phantom{1}$250 & 39.29 (0.07) & 37.24 (0.06) & $\phantom{0}$$-$3.60 (0.05) & 2.07 (0.08) & 1.57 (0.11) \\ 
SN 2012ho & $\phantom{1}$303 & 39.09 (0.06) & 37.21 (0.06) & $\phantom{0}$$-$2.65 (0.05) & 1.17 (0.02) & 1.66 (0.07) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$143 & 39.45 (0.01) & 37.45 (0.01) & $\phantom{0}$$\phantom{-}$0.49 (0.05) & 2.60 (0.23) & 1.91 (0.24) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$167 & 39.39 (0.02) & 37.40 (0.02) & $\phantom{0}$$-$0.66 (0.05) & 2.16 (0.11) & 1.52 (0.12) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$256 & 38.09 (0.08) & 36.27 (0.06) & $\phantom{0}$$-$0.46 (0.05) & 1.07 (0.05) & 0.83 (0.03) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$461 & 37.93 (0.14) & 36.37 (0.06) & $\phantom{0}$$\phantom{-}$0.45 (0.05) & 0.51 (0.01) & 0.67 (0.03) \\ 
\hline
\multicolumn{7}{c}{\ion{K}{I} $\lambda$7682, \ion{O}{I} $\lambda$7774} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.77 (0.04) & 37.74 (0.02) & $\phantom{-}$11.76 (0.24) & 1.59 (0.05) & 1.10 (0.08) \\ 
SN 1988A & $\phantom{1}$182 & 39.20 (0.03) & 37.21 (0.01) & $\phantom{-}$11.03 (0.20) & 1.36 (0.03) & 0.93 (0.03) \\ 
SN 1990E & $\phantom{1}$195 & 38.72 (0.07) & 36.70 (0.07) & $\phantom{0}$$-$2.12 (1.33) & 1.25 (0.10) & 1.80 (0.16) \\ 
SN 1990E & $\phantom{1}$304 & 37.98 (0.17) & 36.01 (0.09) & $\phantom{0}$$-$2.98 (1.28) & 0.75 (0.02) & 1.25 (0.04) \\ 
SN 1990H & $\phantom{1}$193 & 39.39 (0.08) & 37.43 (0.05) & $\phantom{0}$$\phantom{-}$8.11 (0.05) & 1.25 (0.08) & 1.57 (0.21) \\ 
SN 1992ad & $\phantom{1}$225 & 38.51 (0.10) & 36.46 (0.08) & $\phantom{-}$10.28 (0.16) & 2.11 (0.12) & 1.29 (0.12) \\ 
SN 1992ad & $\phantom{1}$286 & 38.11 (0.14) & 36.09 (0.10) & $\phantom{-}$13.36 (0.32) & 1.65 (0.12) & 1.03 (0.09) \\ 
SN 1992H & $\phantom{1}$461 & 38.28 (0.20) & 36.25 (0.13) & $\phantom{-}$16.70 (0.48) & 1.91 (0.27) & 1.15 (0.29) \\ 
SN 1992H & $\phantom{1}$492 & 38.06 (0.21) & 36.08 (0.15) & $\phantom{0}$$\phantom{-}$8.41 (0.07) & 1.69 (1.40) & 1.17 (0.95) \\ 
SN 1999em & $\phantom{1}$312 & 38.49 (0.06) & 36.59 (0.02) & $\phantom{-}$12.85 (0.29) & 1.14 (0.03) & 1.22 (0.10) \\ 
SN 1999em & $\phantom{1}$418 & 37.97 (0.07) & 36.03 (0.05) & $\phantom{-}$14.30 (0.36) & 1.48 (0.02) & 1.17 (0.20) \\ 
SN 1999gq & $\phantom{11}$83 & 39.19 (0.03) & 37.07 (0.02) & $\phantom{0}$$\phantom{-}$2.63 (0.04) & 2.41 (0.05) & 1.39 (0.04) \\ 
SN 2001X & $\phantom{1}$176 & 39.25 (0.02) & 37.22 (0.02) & $\phantom{0}$$\phantom{-}$6.81 (0.04) & 1.22 (0.04) & 1.19 (0.04) \\ 
SN 2002hh & $\phantom{1}$159 & 38.34 (0.01) & 36.31 (0.01) & $\phantom{0}$$-$6.49 (1.11) & 1.22 (0.03) & 2.21 (0.06) \\ 
SN 2002hh & $\phantom{1}$394 & 37.29 (0.03) & 35.12 (0.02) & $\phantom{-}$16.33 (0.47) & 2.80 (0.33) & 1.35 (0.37) \\ 
SN 2003gd & $\phantom{1}$138 & 38.43 (0.02) & 36.47 (0.01) & $\phantom{-}$11.09 (0.20) & 1.27 (0.01) & 0.89 (0.02) \\ 
SN 2003hl & $\phantom{1}$149 & 38.59 (0.05) & 36.53 (0.04) & $\phantom{0}$$\phantom{-}$6.24 (0.04) & 1.19 (0.07) & 2.18 (0.23) \\ 
SN 2004A & $\phantom{1}$162 & 39.15 (0.04) & 37.15 (0.02) & $\phantom{0}$$\phantom{-}$4.56 (0.04) & 1.17 (0.03) & 0.97 (0.03) \\ 
SN 2004A & $\phantom{1}$183 & 39.07 (0.04) & 37.08 (0.02) & $\phantom{0}$$\phantom{-}$6.86 (0.04) & 1.22 (0.03) & 0.94 (0.03) \\ 
SN 2004A & $\phantom{1}$282 & 38.49 (0.03) & 36.56 (0.02) & $\phantom{0}$$\phantom{-}$9.94 (0.15) & 1.18 (0.02) & 0.97 (0.04) \\ 
SN 2004dj & $\phantom{1}$106 & 38.79 (0.04) & 36.84 (0.02) & $\phantom{0}$$\phantom{-}$3.13 (0.04) & 1.29 (0.03) & 0.96 (0.04) \\ 
SN 2004dj & $\phantom{1}$111 & 38.88 (0.08) & 36.82 (0.06) & $\phantom{0}$$-$0.53 (0.04) & 1.83 (0.03) & 1.96 (0.08) \\ 
SN 2004dj & $\phantom{1}$134 & 38.78 (0.03) & 36.83 (0.02) & $\phantom{0}$$\phantom{-}$3.10 (0.04) & 1.39 (0.02) & 0.89 (0.04) \\ 
SN 2004dj & $\phantom{1}$140 & 38.82 (0.09) & 36.78 (0.07) & $\phantom{0}$$\phantom{-}$3.18 (0.04) & 1.82 (0.01) & 1.57 (0.04) \\ 
SN 2004dj & $\phantom{1}$169 & 38.66 (0.02) & 36.70 (0.01) & $\phantom{0}$$\phantom{-}$6.20 (0.04) & 1.39 (0.03) & 1.19 (0.09) \\ 
SN 2004dj & $\phantom{1}$170 & 38.70 (0.09) & 36.67 (0.07) & $\phantom{0}$$\phantom{-}$3.17 (0.04) & 1.81 (0.01) & 1.39 (0.02) \\ 
SN 2004dj & $\phantom{1}$196 & 38.62 (0.02) & 36.63 (0.01) & $\phantom{0}$$\phantom{-}$7.01 (0.04) & 1.37 (0.02) & 1.32 (0.06) \\ 
SN 2004dj & $\phantom{1}$223 & 38.45 (0.02) & 36.46 (0.02) & $\phantom{0}$$\phantom{-}$8.56 (0.08) & 1.37 (0.02) & 1.17 (0.04) \\ 
SN 2004dj & $\phantom{1}$225 & 38.55 (0.11) & 36.48 (0.08) & $\phantom{0}$$\phantom{-}$5.20 (0.04) & 1.70 (0.01) & 1.70 (0.04) \\ 
SN 2004dj & $\phantom{1}$254 & 38.47 (0.11) & 36.39 (0.09) & $\phantom{0}$$\phantom{-}$5.20 (0.04) & 1.72 (0.01) & 1.63 (0.03) \\ 
SN 2004dj & $\phantom{1}$260 & 38.31 (0.03) & 36.33 (0.03) & $\phantom{0}$$\phantom{-}$8.56 (0.08) & 1.42 (0.03) & 0.89 (0.04) \\ 
SN 2004dj & $\phantom{1}$398 & 37.88 (0.03) & 35.84 (0.01) & $\phantom{0}$$\phantom{-}$9.36 (0.12) & 1.84 (0.03) & 0.95 (0.02) \\ 
SN 2004dj & $\phantom{1}$407 & 37.86 (0.03) & 35.81 (0.01) & $\phantom{0}$$\phantom{-}$8.61 (0.08) & 1.86 (0.03) & 1.02 (0.02) \\ 
SN 2004et & $\phantom{1}$196 & 38.95 (0.02) & 36.88 (0.01) & $\phantom{-}$12.50 (0.27) & 1.54 (0.03) & 1.37 (0.05) \\ 
SN 2004et & $\phantom{1}$202 & 38.90 (0.01) & 36.89 (0.01) & $\phantom{-}$11.72 (0.24) & 1.48 (0.03) & 1.03 (0.04) \\ 
SN 2004et & $\phantom{1}$277 & 38.43 (0.01) & 36.38 (0.01) & $\phantom{-}$14.82 (0.39) & 1.57 (0.03) & 1.37 (0.06) \\ 
SN 2004et & $\phantom{1}$349 & 37.99 (0.02) & 35.98 (0.01) & $\phantom{-}$13.26 (0.31) & 1.72 (0.01) & 1.06 (0.03) \\ 
SN 2005ay & $\phantom{1}$284 & 38.37 (0.06) & 36.54 (0.04) & $\phantom{-}$11.89 (0.24) & 1.31 (0.06) & 0.70 (0.11) \\ 
SN 2005cs & $\phantom{1}$157 & 38.23 (0.01) & 36.30 (0.01) & $\phantom{-}$13.42 (0.32) & 1.31 (0.01) & 0.93 (0.01) \\ 
SN 2005cs & $\phantom{1}$303 & 37.64 (0.13) & 35.70 (0.11) & $\phantom{-}$18.44 (0.57) & 1.35 (0.04) & 1.10 (0.11) \\ 
SN 2006my & $\phantom{11}$98 & 39.27 (0.02) & 37.26 (0.02) & $\phantom{-}$10.53 (0.18) & 1.32 (0.02) & 1.26 (0.04) \\ 
SN 2006ov & $\phantom{11}$82 & 38.28 (0.02) & 36.35 (0.01) & $\phantom{-}$13.40 (0.32) & 1.31 (0.01) & 1.09 (0.03) \\ 
SN 2007gw & $\phantom{1}$186 & 39.08 (0.04) & 37.06 (0.02) & $\phantom{0}$$-$3.18 (1.27) & 1.51 (0.40) & 1.62 (0.36) \\ 
SN 2008ex & $\phantom{1}$280 & 39.43 (0.06) & 37.45 (0.04) & $\phantom{-}$10.09 (0.15) & 1.58 (0.03) & 1.06 (0.06) \\ 
SN 2008ij & $\phantom{1}$119 & 39.38 (0.03) & 37.28 (0.02) & $\phantom{0}$$\phantom{-}$1.59 (1.51) & 1.62 (0.09) & 2.04 (0.08) \\ 
SN 2008ij & $\phantom{1}$149 & 38.13 (0.15) & 36.15 (0.11) & $\phantom{-}$14.55 (0.38) & 1.14 (0.04) & 1.04 (0.03) \\ 
SN 2008ij & $\phantom{1}$186 & 38.64 (0.06) & 36.53 (0.03) & $\phantom{0}$$\phantom{-}$4.45 (0.04) & 1.91 (0.08) & 1.35 (0.10) \\ 
SN 2009ls & $\phantom{1}$164 & 38.53 (0.04) & 36.48 (0.02) & $\phantom{0}$$\phantom{-}$2.50 (1.56) & 1.02 (0.07) & 2.07 (0.09) \\ 
SN 2011cj & $\phantom{1}$227 & 39.15 (0.05) & 37.13 (0.05) & $\phantom{0}$$\phantom{-}$8.68 (0.08) & 1.46 (0.04) & 1.28 (0.06) \\ 
SN 2011fd & $\phantom{11}$97 & 38.87 (0.06) & 36.83 (0.05) & $\phantom{0}$$\phantom{-}$3.00 (0.04) & 1.15 (0.03) & 1.46 (0.05) \\ 
SN 2011fd & $\phantom{1}$185 & 38.91 (0.05) & 36.94 (0.03) & $\phantom{0}$$\phantom{-}$6.81 (0.04) & 1.31 (0.03) & 0.92 (0.04) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$337 & 38.59 (0.01) & 36.60 (0.01) & $\phantom{-}$11.16 (0.21) & 1.43 (0.01) & 1.11 (0.03) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$364 & 38.40 (0.08) & 36.38 (0.06) & $\phantom{-}$11.11 (0.20) & 1.58 (0.02) & 1.21 (0.05) \\ 
SN 2012ch & $\phantom{1}$335 & 39.12 (0.02) & 37.03 (0.02) & $\phantom{-}$14.75 (0.39) & 3.73 (0.55) & 0.95 (0.83) \\ 
SN 2012ec & $\phantom{1}$214 & 38.76 (0.10) & 36.81 (0.07) & $\phantom{-}$11.56 (0.23) & 1.02 (0.04) & 1.40 (0.07) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$171 & 39.14 (0.11) & 37.08 (0.09) & $\phantom{-}$25.77 (0.94) & 2.10 (0.48) & 1.22 (0.31) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$211 & 38.80 (0.12) & 36.70 (0.07) & $\phantom{0}$$\phantom{-}$0.59 (0.04) & 1.38 (0.25) & 1.40 (0.25) \\ 
SN 2012ho & $\phantom{1}$154 & 39.41 (0.02) & 37.32 (0.02) & $\phantom{0}$$\phantom{-}$0.57 (0.04) & 1.30 (0.03) & 1.88 (0.05) \\ 
SN 2012ho & $\phantom{1}$215 & 39.10 (0.06) & 36.98 (0.05) & $\phantom{0}$$\phantom{-}$8.00 (0.05) & 1.74 (0.08) & 1.97 (0.15) \\ 
SN 2012ho & $\phantom{1}$235 & 38.99 (0.05) & 36.87 (0.04) & $\phantom{0}$$\phantom{-}$7.99 (0.05) & 1.96 (0.24) & 1.53 (0.30) \\ 
SN 2012ho & $\phantom{1}$237 & 38.92 (0.02) & 36.91 (0.01) & $\phantom{0}$$\phantom{-}$8.29 (0.06) & 1.53 (0.02) & 1.16 (0.03) \\ 
SN 2012ho & $\phantom{1}$250 & 38.85 (0.05) & 36.77 (0.04) & $\phantom{0}$$\phantom{-}$7.98 (0.05) & 1.81 (0.10) & 1.50 (0.17) \\ 
SN 2012ho & $\phantom{1}$303 & 38.44 (0.15) & 36.66 (0.10) & $\phantom{-}$12.83 (0.29) & 0.80 (0.04) & 0.74 (0.05) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$143 & 39.50 (0.01) & 37.37 (0.01) & $\phantom{0}$$\phantom{-}$9.50 (0.12) & 1.70 (0.03) & 1.53 (0.04) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$167 & 39.39 (0.02) & 37.27 (0.02) & $\phantom{-}$10.95 (0.20) & 1.74 (0.05) & 1.44 (0.05) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$256 & 38.13 (0.03) & 36.32 (0.01) & $\phantom{-}$14.00 (0.35) & 0.99 (0.02) & 1.11 (0.08) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$461 & 37.59 (0.31) & 35.74 (0.15) & $\phantom{-}$18.30 (0.56) & 1.32 (0.08) & 0.84 (0.10) \\ 
\hline
\multicolumn{7}{c}{\ion{O}{I} $\lambda$8446} \\
\hline

SN 1988A & $\phantom{1}$162 & 38.42 (0.16) & 37.05 (0.14) & $\phantom{0}$$-$6.25 (0.04) & 0.66 (0.01) &  $\cdots$ \\ 
SN 1992ad & $\phantom{1}$286 & 37.71 (0.11) & 36.20 (0.10) & $\phantom{0}$$\phantom{-}$0.94 (0.05) & 0.91 (0.02) &  $\cdots$ \\ 
SN 1992H & $\phantom{1}$382 & 38.10 (0.18) & 36.62 (0.15) & $\phantom{0}$$\phantom{-}$2.90 (0.15) & 0.62 (0.01) &  $\cdots$ \\ 
SN 1992H & $\phantom{1}$461 & 37.65 (0.68) & 36.00 (0.61) & $\phantom{0}$$\phantom{-}$8.28 (0.41) & 0.87 (0.17) &  $\cdots$ \\ 
SN 2002hh & $\phantom{1}$336 & 36.76 (0.05) & 35.37 (0.05) & $\phantom{0}$$\phantom{-}$4.03 (0.20) & 1.03 (0.06) &  $\cdots$ \\ 
SN 2004A & $\phantom{1}$282 & 38.31 (0.09) & 36.82 (0.07) & $\phantom{0}$$-$7.40 (0.04) & 0.67 (0.01) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$106 & 37.96 (0.08) & 36.58 (0.06) & $\phantom{0}$$\phantom{-}$0.35 (0.04) & 1.24 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$134 & 38.07 (0.09) & 36.67 (0.06) & $\phantom{0}$$\phantom{-}$4.50 (0.22) & 1.13 (0.03) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$169 & 38.03 (0.09) & 36.66 (0.06) & $\phantom{0}$$\phantom{-}$3.19 (0.16) & 0.94 (0.01) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$196 & 38.08 (0.08) & 36.67 (0.06) & $\phantom{0}$$\phantom{-}$4.64 (0.23) & 0.96 (0.01) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$223 & 37.94 (0.08) & 36.56 (0.06) & $\phantom{0}$$\phantom{-}$6.02 (0.30) & 0.98 (0.01) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$260 & 37.84 (0.08) & 36.42 (0.07) & $\phantom{0}$$\phantom{-}$6.06 (0.30) & 1.05 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$635 & 37.03 (0.07) & 35.47 (0.07) & $\phantom{0}$$\phantom{-}$1.11 (0.06) & 1.03 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$905 & 36.62 (0.07) & 35.33 (0.07) & $\phantom{0}$$-$0.60 (0.04) & 0.97 (0.10) &  $\cdots$ \\ 
SN 2005cs & $\phantom{1}$157 & 36.96 (0.02) & 35.77 (0.02) & $\phantom{0}$$\phantom{-}$5.93 (0.30) & 0.58 (0.01) &  $\cdots$ \\ 
SN 2005cs & $\phantom{1}$303 & 37.20 (0.09) & 35.68 (0.07) & $\phantom{0}$$-$1.37 (0.04) & 0.69 (0.02) &  $\cdots$ \\ 
SN 2006ov & $\phantom{11}$82 & 37.57 (0.03) & 36.14 (0.03) & $\phantom{0}$$\phantom{-}$0.89 (0.04) & 0.87 (0.03) &  $\cdots$ \\ 
SN 2008ex & $\phantom{1}$280 & 38.26 (0.09) & 36.89 (0.09) & $\phantom{0}$$\phantom{-}$0.55 (0.04) & 1.00 (0.16) &  $\cdots$ \\ 
SN 2008ij & $\phantom{1}$186 & 37.90 (0.19) & 36.39 (0.13) & $\phantom{0}$$-$8.12 (0.04) & 0.66 (0.02) &  $\cdots$ \\ 
SN 2011cj & $\phantom{1}$227 & 38.29 (0.10) & 36.91 (0.10) & $\phantom{0}$$-$9.01 (0.04) & 0.83 (0.02) &  $\cdots$ \\ 
SN 2012A & $\phantom{1}$406 & 36.98 (0.11) & 35.62 (0.09) & $\phantom{0}$$-$3.16 (0.04) & 0.62 (0.02) &  $\cdots$ \\ 
SN 2012A & $\phantom{1}$432 & 36.76 (0.19) & 35.18 (0.16) & $\phantom{0}$$-$7.16 (0.04) & 0.88 (0.20) &  $\cdots$ \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$256 & 37.70 (0.15) & 36.50 (0.11) & $\phantom{0}$$-$0.09 (0.04) & 0.28 (0.01) &  $\cdots$ \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$461 & 37.10 (0.26) & 35.85 (0.18) & $\phantom{0}$$-$0.11 (0.04) & 0.43 (0.02) &  $\cdots$ \\ 

\hline \hline
\multicolumn{7}{l}{Uncertainties are in parentheses.} \\
\multicolumn{7}{p{6in}}{$^\textrm{a}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{7}{l}{$^\textrm{b}$For doublets and blends, \vpk\ is calculated with respect to the bluer component.} \\
\multicolumn{7}{l}{$^\textrm{c}$HWHM$_1$ is measured for the blue component of a doublet/blend or the only component of a singlet.} \\
\multicolumn{7}{l}{$^\textrm{d}$HWHM$_2$ is measured for the red component of a doublet/blend and is left blank for a singlet.} \\
\multicolumn{7}{l}{$^\textrm{e}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{7}{l}{$^\textrm{f}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{7}{l}{$^\textrm{g}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{7}{l}{$^\textrm{h}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lccccc}
\caption{Spectral Feature Measurements of Magnesium\label{t:magnesium}} \\[-2ex]
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endfirsthead

\multicolumn{6}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endhead

\hline \hline
\multicolumn{6}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

\multicolumn{6}{c}{\ion{Mg}{I}] $\lambda$4571} \\
\hline

SN 1992ad & $\phantom{1}$225 & 38.36 (0.04) & 36.78 (0.04) & $\phantom{0}$$\phantom{-}$9.35 (0.47) & 3.88 (0.15) \\ 
SN 1992ad & $\phantom{1}$286 & 38.15 (0.05) & 36.47 (0.05) & $\phantom{0}$$-$5.13 (0.07) & 3.78 (0.11) \\ 
SN 1992H & $\phantom{1}$203 & 39.11 (0.08) & 37.37 (0.07) & $\phantom{0}$$-$1.05 (0.07) & 2.76 (0.07) \\ 
SN 1992H & $\phantom{1}$221 & 39.01 (0.03) & 37.33 (0.03) & $\phantom{0}$$\phantom{-}$4.05 (0.20) & 3.06 (0.05) \\ 
SN 1992H & $\phantom{1}$382 & 38.60 (0.06) & 36.93 (0.05) & $\phantom{0}$$-$3.50 (0.07) & 2.07 (0.04) \\ 
SN 1992H & $\phantom{1}$425 & 38.66 (0.06) & 36.66 (0.05) & $\phantom{0}$$-$0.48 (0.07) & 4.77 (0.08) \\ 
SN 1992H & $\phantom{1}$461 & 38.33 (0.11) & 36.50 (0.11) & $\phantom{0}$$\phantom{-}$3.19 (0.16) & 4.64 (0.18) \\ 
SN 1992H & $\phantom{1}$492 & 38.30 (0.08) & 36.35 (0.07) & $\phantom{0}$$\phantom{-}$0.32 (0.07) & 5.38 (0.21) \\ 
SN 1999em & $\phantom{1}$312 & 38.35 (0.09) & 36.57 (0.05) & $\phantom{0}$$\phantom{-}$7.17 (0.36) & 2.36 (0.06) \\ 
SN 1999em & $\phantom{1}$332 & 38.35 (0.04) & 36.54 (0.03) & $\phantom{0}$$\phantom{-}$9.64 (0.48) & 2.83 (0.02) \\ 
SN 1999em & $\phantom{1}$418 & 38.22 (0.05) & 36.45 (0.04) & $\phantom{0}$$\phantom{-}$0.74 (0.07) & 2.42 (0.05) \\ 
SN 1999em & $\phantom{1}$516 & 37.35 (0.07) & 35.68 (0.05) & $\phantom{0}$$\phantom{-}$0.66 (0.07) & 2.14 (0.05) \\ 
SN 2001X & $\phantom{1}$176 & 38.71 (0.08) & 37.07 (0.08) & $\phantom{0}$$\phantom{-}$9.86 (0.49) & 1.91 (0.04) \\ 
SN 2002hh & $\phantom{1}$394 & 35.58 (0.21) & 34.10 (0.15) & $\phantom{-}$15.25 (0.76) & 1.28 (0.07) \\ 
SN 2003gd & $\phantom{1}$138 & 38.16 (0.05) & 36.35 (0.04) & $\phantom{-}$12.85 (0.64) & 2.64 (0.02) \\ 
SN 2004A & $\phantom{1}$162 & 38.63 (0.07) & 36.95 (0.06) & $\phantom{0}$$\phantom{-}$8.48 (0.42) & 2.47 (0.06) \\ 
SN 2004A & $\phantom{1}$183 & 38.54 (0.08) & 36.85 (0.07) & $\phantom{0}$$\phantom{-}$8.23 (0.41) & 2.14 (0.02) \\ 
SN 2004A & $\phantom{1}$282 & 38.30 (0.05) & 36.59 (0.03) & $\phantom{0}$$-$0.77 (0.07) & 2.21 (0.04) \\ 
SN 2004dj & $\phantom{1}$106 & 38.45 (0.06) & 36.80 (0.05) & $\phantom{0}$$\phantom{-}$1.28 (0.07) & 2.01 (0.04) \\ 
SN 2004dj & $\phantom{1}$134 & 38.35 (0.06) & 36.67 (0.06) & $\phantom{0}$$\phantom{-}$1.12 (0.07) & 2.21 (0.06) \\ 
SN 2004dj & $\phantom{1}$169 & 38.19 (0.06) & 36.55 (0.06) & $\phantom{0}$$\phantom{-}$2.54 (0.13) & 2.11 (0.05) \\ 
SN 2004dj & $\phantom{1}$196 & 38.22 (0.05) & 36.55 (0.06) & $\phantom{0}$$\phantom{-}$2.46 (0.12) & 2.25 (0.05) \\ 
SN 2004dj & $\phantom{1}$223 & 38.12 (0.05) & 36.46 (0.04) & $\phantom{0}$$\phantom{-}$2.57 (0.13) & 2.28 (0.04) \\ 
SN 2004dj & $\phantom{1}$260 & 38.05 (0.04) & 36.39 (0.04) & $\phantom{0}$$\phantom{-}$5.16 (0.26) & 2.40 (0.05) \\ 
SN 2004dj & $\phantom{1}$398 & 37.96 (0.02) & 36.24 (0.02) & $\phantom{0}$$\phantom{-}$0.03 (0.07) & 2.54 (0.03) \\ 
SN 2004dj & $\phantom{1}$407 & 37.97 (0.02) & 36.22 (0.01) & $\phantom{0}$$\phantom{-}$1.27 (0.07) & 2.60 (0.03) \\ 
SN 2004dj & $\phantom{1}$635 & 37.47 (0.03) & 35.82 (0.03) & $\phantom{0}$$-$2.58 (0.07) & 2.60 (0.05) \\ 
SN 2004et & $\phantom{1}$196 & 38.41 (0.02) & 36.61 (0.02) & $\phantom{-}$13.61 (0.68) & 3.33 (0.02) \\ 
SN 2004et & $\phantom{1}$202 & 38.25 (0.05) & 36.55 (0.06) & $\phantom{-}$13.65 (0.68) & 2.91 (0.05) \\ 
SN 2004et & $\phantom{1}$277 & 38.11 (0.02) & 36.32 (0.02) & $\phantom{0}$$\phantom{-}$8.52 (0.43) & 3.00 (0.02) \\ 
SN 2004et & $\phantom{1}$349 & 37.87 (0.02) & 36.09 (0.02) & $\phantom{0}$$\phantom{-}$4.65 (0.23) & 2.87 (0.03) \\ 
SN 2005ay & $\phantom{1}$284 & 37.99 (0.07) & 36.70 (0.07) & $\phantom{0}$$-$2.54 (0.07) & 1.92 (0.23) \\ 
SN 2005cs & $\phantom{1}$303 & 37.22 (0.06) & 35.66 (0.06) & $\phantom{0}$$-$0.61 (0.07) & 2.19 (0.12) \\ 
SN 2006ov & $\phantom{11}$82 & 37.75 (0.03) & 36.32 (0.03) & $\phantom{0}$$-$0.35 (0.07) & 1.62 (0.03) \\ 
SN 2007gw & $\phantom{1}$186 & 38.68 (0.05) & 36.94 (0.05) & $-$12.17 (0.07) & 2.76 (0.09) \\ 
SN 2008ex & $\phantom{1}$280 & 38.71 (0.12) & 37.05 (0.11) & $\phantom{0}$$\phantom{-}$1.17 (0.07) & 2.05 (0.07) \\ 
SN 2008ij & $\phantom{1}$186 & 38.04 (0.09) & 36.48 (0.09) & $\phantom{0}$$\phantom{-}$0.66 (0.07) & 1.79 (0.04) \\ 
SN 2011cj & $\phantom{1}$227 & 38.85 (0.03) & 37.27 (0.02) & $\phantom{0}$$-$0.04 (0.07) & 2.88 (0.07) \\ 
SN 2011fd & $\phantom{11}$97 & 38.17 (0.07) & 36.64 (0.06) & $\phantom{0}$$\phantom{-}$6.54 (0.33) & 1.83 (0.05) \\ 
SN 2011fd & $\phantom{1}$185 & 38.49 (0.04) & 36.86 (0.04) & $\phantom{0}$$-$1.33 (0.07) & 2.78 (0.06) \\ 
SN 2012A & $\phantom{1}$406 & 37.34 (0.16) & 35.85 (0.11) & $\phantom{0}$$-$7.20 (0.07) & 1.26 (0.03) \\ 
SN 2012A & $\phantom{1}$432 & 37.82 (0.05) & 35.91 (0.04) & $\phantom{0}$$-$0.26 (0.07) & 3.90 (0.07) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 38.10 (0.02) & 36.33 (0.01) & $\phantom{0}$$\phantom{-}$5.80 (0.29) & 2.88 (0.04) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 38.45 (0.07) & 36.54 (0.06) & $\phantom{0}$$\phantom{-}$7.06 (0.35) & 3.32 (0.07) \\ 
SN 2012ec & $\phantom{1}$214 & 38.44 (0.04) & 37.08 (0.04) & $\phantom{0}$$-$3.85 (0.07) & 1.49 (0.05) \\ 
SN 2012ec & $\phantom{1}$393 & 37.95 (0.05) & 36.57 (0.06) & $\phantom{0}$$-$7.25 (0.07) & 1.54 (0.05) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$171 & 39.09 (0.22) & 37.30 (0.18) & $\phantom{0}$$-$7.31 (0.07) & 2.41 (0.03) \\ 
SN 2012ho & $\phantom{1}$215 & 39.06 (0.02) & 37.14 (0.02) & $\phantom{-}$15.77 (0.79) & 5.21 (0.12) \\ 
SN 2012ho & $\phantom{1}$235 & 39.10 (0.02) & 37.14 (0.02) & $\phantom{0}$$\phantom{-}$8.69 (0.43) & 5.40 (0.13) \\ 
SN 2012ho & $\phantom{1}$237 & 38.80 (0.03) & 37.00 (0.02) & $\phantom{0}$$\phantom{-}$3.11 (0.16) & 3.32 (0.03) \\ 
SN 2012ho & $\phantom{1}$250 & 39.09 (0.05) & 37.10 (0.05) & $\phantom{-}$18.51 (0.93) & 6.75 (0.34) \\ 
SN 2012ho & $\phantom{1}$303 & 38.44 (0.18) & 36.96 (0.11) & $\phantom{0}$$-$6.51 (0.07) & 1.47 (0.07) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$143 & 38.90 (0.02) & 37.28 (0.02) & $\phantom{-}$14.87 (0.74) & 2.02 (0.02) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 38.88 (0.04) & 37.20 (0.04) & $\phantom{0}$$\phantom{-}$9.74 (0.49) & 2.26 (0.04) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 36.88 (0.07) & 35.46 (0.06) & $\phantom{0}$$-$1.33 (0.07) & 1.09 (0.03) \\ 

\hline \hline
\multicolumn{6}{l}{Uncertainties are in parentheses.} \\
\multicolumn{6}{p{5.25in}}{$^\textrm{a}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{6}{l}{$^\textrm{b}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{6}{l}{$^\textrm{c}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{6}{l}{$^\textrm{d}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{6}{l}{$^\textrm{e}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lcccccc}
\caption{Spectral Feature Measurements of Calcium\label{t:calcium}} \\[-2ex]
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk$^\textrm{b}$ & HWHM$_1$$^\textrm{c}$ & HWHM$_2$$^\textrm{d}$ \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$)    & (1000 km s$^{-1}$)\\
\hline
\endfirsthead

\multicolumn{7}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk$^\textrm{b}$ & HWHM$_1$$^\textrm{c}$ & HWHM$_2$$^\textrm{d}$ \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$)    & (1000 km s$^{-1}$)\\
\hline
\endhead

\hline \hline
\multicolumn{7}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

\multicolumn{7}{c}{[\ion{Ca}{II}] $\lambda\lambda$7291,7324} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.67 (0.05) & 37.90 (0.04) & $\phantom{0}$$-$2.67 (0.54) & 0.66 (0.02) & 1.12 (0.03) \\ 
SN 1988A & $\phantom{1}$182 & 39.20 (0.05) & 37.45 (0.05) & $\phantom{0}$$-$2.68 (0.54) & 0.72 (0.02) & 0.94 (0.02) \\ 
SN 1988H & $\phantom{1}$119 & 39.34 (0.03) & 37.60 (0.04) & $\phantom{0}$$-$0.82 (0.04) & 0.86 (0.05) & 1.06 (0.08) \\ 
SN 1989L & $\phantom{1}$182 & 39.01 (0.04) & 37.27 (0.04) & $\phantom{0}$$\phantom{-}$0.95 (0.72) & 0.73 (0.03) & 0.97 (0.05) \\ 
SN 1990E & $\phantom{1}$195 & 38.77 (0.05) & 37.01 (0.05) & $\phantom{0}$$\phantom{-}$1.74 (0.09) & 1.65 (0.40) & 1.01 (0.47) \\ 
SN 1990E & $\phantom{1}$304 & 38.57 (0.04) & 36.83 (0.03) & $\phantom{0}$$\phantom{-}$3.47 (0.17) & 1.20 (0.42) & 1.14 (0.59) \\ 
SN 1990H & $\phantom{1}$193 & 39.17 (0.08) & 37.40 (0.09) & $\phantom{0}$$-$7.42 (0.04) & 1.48 (0.25) & 0.79 (0.22) \\ 
SN 1990K & $\phantom{1}$147 & 39.25 (0.04) & 37.33 (0.04) & $\phantom{0}$$\phantom{-}$4.09 (0.88) & 1.13 (0.11) & 1.82 (0.20) \\ 
SN 1990K & $\phantom{1}$205 & 39.17 (0.02) & 37.27 (0.01) & $\phantom{0}$$\phantom{-}$8.97 (0.45) & 1.16 (0.09) & 1.33 (0.08) \\ 
SN 1992ad & $\phantom{1}$225 & 39.21 (0.02) & 37.40 (0.02) & $\phantom{0}$$\phantom{-}$2.11 (0.11) & 1.45 (0.69) & 1.34 (1.79) \\ 
SN 1992ad & $\phantom{1}$286 & 38.93 (0.01) & 37.13 (0.01) & $\phantom{0}$$\phantom{-}$1.27 (0.06) & 1.46 (1.04) & 1.12 (1.45) \\ 
SN 1992bt & $\phantom{1}$235 & 39.06 (0.16) & 37.42 (0.11) & $\phantom{0}$$-$4.05 (0.04) & 0.97 (0.03) & 0.31 (0.03) \\ 
SN 1992H & $\phantom{1}$382 & 39.11 (0.05) & 37.29 (0.06) & $\phantom{0}$$-$6.20 (0.37) & 0.81 (0.03) & 1.05 (0.06) \\ 
SN 1992H & $\phantom{1}$425 & 38.80 (0.05) & 36.81 (0.04) & $\phantom{0}$$\phantom{-}$5.31 (0.27) & 1.73 (0.54) & 2.01 (2.23) \\ 
SN 1992H & $\phantom{1}$461 & 38.82 (0.12) & 36.84 (0.09) & $\phantom{0}$$\phantom{-}$4.47 (0.22) & 1.66 (0.89) & 1.80 (3.08) \\ 
SN 1992H & $\phantom{1}$492 & 38.59 (0.09) & 36.58 (0.07) & $\phantom{0}$$\phantom{-}$5.37 (0.27) & 1.78 (2.65) & 2.40 (1.19) \\ 
SN 1993G & $\phantom{1}$114 & 39.01 (0.10) & 37.20 (0.06) & $\phantom{0}$$\phantom{-}$3.54 (0.18) & 1.22 (0.03) & 0.55 (0.01) \\ 
SN 1993K & $\phantom{1}$282 & 39.13 (0.07) & 37.32 (0.07) & $\phantom{0}$$\phantom{-}$3.31 (0.17) & 0.77 (0.08) & 1.25 (0.13) \\ 
SN 1999em & $\phantom{1}$312 & 39.13 (0.06) & 37.42 (0.04) & $\phantom{0}$$-$4.58 (0.45) & 0.74 (0.02) & 0.76 (0.05) \\ 
SN 1999em & $\phantom{1}$332 & 39.09 (0.06) & 37.37 (0.04) & $\phantom{0}$$-$4.56 (0.45) & 0.70 (0.02) & 0.84 (0.05) \\ 
SN 1999em & $\phantom{1}$418 & 38.77 (0.06) & 37.11 (0.03) & $\phantom{0}$$-$5.43 (0.41) & 0.70 (0.03) & 0.69 (0.08) \\ 
SN 1999gq & $\phantom{11}$83 & 39.14 (0.02) & 37.34 (0.02) & $\phantom{0}$$\phantom{-}$2.39 (0.12) & 1.82 (0.05) & 0.67 (0.11) \\ 
SN 2001X & $\phantom{1}$176 & 39.09 (0.03) & 37.28 (0.03) & $\phantom{0}$$-$7.16 (0.32) & 1.03 (0.12) & 1.41 (0.11) \\ 
SN 2002hh & $\phantom{1}$159 & 38.27 (0.01) & 36.33 (0.01) & $\phantom{0}$$\phantom{-}$3.01 (0.15) & 1.90 (0.70) & 3.02 (1.81) \\ 
SN 2002hh & $\phantom{1}$336 & 37.41 (0.04) & 35.64 (0.05) & $\phantom{0}$$\phantom{-}$2.18 (0.11) & 1.25 (0.20) & 0.93 (0.23) \\ 
SN 2002hh & $\phantom{1}$394 & 37.56 (0.01) & 35.63 (0.01) & $\phantom{0}$$\phantom{-}$0.48 (0.04) & 1.73 (0.02) & 1.11 (0.05) \\ 
SN 2003gd & $\phantom{1}$138 & 38.84 (0.05) & 37.01 (0.04) & $\phantom{0}$$\phantom{-}$3.37 (0.17) & 0.80 (0.02) & 0.90 (0.03) \\ 
SN 2003hl & $\phantom{1}$149 & 38.56 (0.04) & 36.76 (0.03) & $\phantom{0}$$-$7.27 (0.31) & 0.83 (0.04) & 1.21 (0.06) \\ 
SN 2004A & $\phantom{1}$162 & 39.12 (0.05) & 37.28 (0.05) & $\phantom{0}$$-$6.62 (0.35) & 0.79 (0.06) & 1.27 (0.08) \\ 
SN 2004A & $\phantom{1}$183 & 39.07 (0.08) & 37.26 (0.07) & $\phantom{0}$$-$6.60 (0.35) & 0.71 (0.03) & 0.94 (0.03) \\ 
SN 2004A & $\phantom{1}$282 & 38.86 (0.09) & 37.07 (0.07) & $\phantom{0}$$-$4.98 (0.43) & 0.65 (0.01) & 0.82 (0.01) \\ 
SN 2004dj & $\phantom{1}$106 & 38.70 (0.05) & 36.87 (0.06) & $\phantom{0}$$\phantom{-}$0.50 (0.04) & 1.35 (0.07) & 0.82 (0.08) \\ 
SN 2004dj & $\phantom{1}$111 & 38.86 (0.04) & 36.83 (0.04) & $\phantom{0}$$-$2.44 (0.04) & 2.27 (0.96) & 2.29 (3.01) \\ 
SN 2004dj & $\phantom{1}$134 & 38.71 (0.07) & 36.89 (0.08) & $\phantom{0}$$\phantom{-}$0.51 (0.04) & 1.23 (0.11) & 0.96 (0.22) \\ 
SN 2004dj & $\phantom{1}$140 & 38.82 (0.05) & 36.85 (0.05) & $\phantom{0}$$-$2.24 (0.04) & 1.50 (0.48) & 1.99 (1.19) \\ 
SN 2004dj & $\phantom{1}$169 & 38.66 (0.06) & 36.89 (0.06) & $\phantom{0}$$\phantom{-}$2.12 (0.11) & 1.23 (0.05) & 0.66 (0.07) \\ 
SN 2004dj & $\phantom{1}$170 & 38.84 (0.06) & 36.87 (0.05) & $\phantom{0}$$\phantom{-}$1.64 (0.08) & 1.90 (8.92) & 2.56 (3.95) \\ 
SN 2004dj & $\phantom{1}$196 & 38.75 (0.06) & 36.97 (0.06) & $\phantom{0}$$\phantom{-}$2.96 (0.15) & 0.95 (0.07) & 1.25 (0.23) \\ 
SN 2004dj & $\phantom{1}$223 & 38.68 (0.06) & 36.91 (0.06) & $\phantom{0}$$\phantom{-}$2.94 (0.15) & 1.05 (0.07) & 0.91 (0.10) \\ 
SN 2004dj & $\phantom{1}$225 & 38.81 (0.07) & 36.94 (0.06) & $\phantom{0}$$\phantom{-}$5.51 (0.28) & 1.65 (0.88) & 1.36 (1.43) \\ 
SN 2004dj & $\phantom{1}$254 & 38.86 (0.08) & 36.95 (0.06) & $\phantom{0}$$\phantom{-}$1.54 (0.08) & 1.60 (1.27) & 1.69 (4.26) \\ 
SN 2004dj & $\phantom{1}$260 & 38.69 (0.04) & 36.91 (0.04) & $\phantom{0}$$\phantom{-}$2.13 (0.11) & 1.17 (0.06) & 0.91 (0.10) \\ 
SN 2004dj & $\phantom{1}$398 & 38.50 (0.09) & 36.75 (0.07) & $\phantom{0}$$\phantom{-}$0.48 (0.04) & 0.79 (0.01) & 0.66 (0.02) \\ 
SN 2004dj & $\phantom{1}$407 & 38.48 (0.09) & 36.73 (0.07) & $\phantom{0}$$\phantom{-}$0.48 (0.04) & 0.77 (0.02) & 0.69 (0.02) \\ 
SN 2004dj & $\phantom{1}$635 & 37.81 (0.19) & 36.08 (0.15) & $\phantom{0}$$-$0.35 (0.04) & 0.61 (0.01) & 0.64 (0.01) \\ 
SN 2004dj & $\phantom{1}$905 & 37.24 (0.03) & 35.59 (0.03) & $\phantom{0}$$-$1.05 (0.04) & 0.64 (0.02) & 0.52 (0.02) \\ 
SN 2004et & $\phantom{1}$196 & 39.16 (0.03) & 37.45 (0.03) & $\phantom{0}$$\phantom{-}$8.72 (0.44) & 1.42 (0.04) & 0.67 (0.08) \\ 
SN 2004et & $\phantom{1}$202 & 39.17 (0.03) & 37.47 (0.03) & $\phantom{0}$$\phantom{-}$8.72 (0.44) & 1.28 (0.04) & 0.70 (0.06) \\ 
SN 2004et & $\phantom{1}$349 & 38.81 (0.04) & 37.10 (0.04) & $\phantom{0}$$\phantom{-}$9.48 (0.47) & 1.08 (1.09) & 1.16 (2.55) \\ 
SN 2005ay & $\phantom{1}$284 & 38.78 (0.06) & 36.99 (0.05) & $\phantom{0}$$-$6.15 (0.37) & 0.65 (0.02) & 1.00 (0.02) \\ 
SN 2005cs & $\phantom{1}$157 & 37.77 (0.02) & 36.23 (0.02) & $\phantom{0}$$-$1.71 (0.04) & 0.52 (0.01) & 0.44 (0.01) \\ 
SN 2005cs & $\phantom{1}$303 & 37.91 (0.08) & 36.25 (0.06) & $\phantom{0}$$\phantom{-}$2.06 (0.10) & 0.60 (0.24) & 1.01 (0.63) \\ 
SN 2006my & $\phantom{11}$98 & 39.29 (0.01) & 37.54 (0.01) & $\phantom{0}$$-$3.00 (0.53) & 0.68 (0.02) & 1.06 (0.03) \\ 
SN 2006ov & $\phantom{11}$82 & 38.37 (0.02) & 36.65 (0.02) & $\phantom{0}$$\phantom{-}$1.48 (0.07) & 0.67 (0.02) & 0.72 (0.04) \\ 
SN 2007gw & $\phantom{1}$186 & 38.82 (0.02) & 37.16 (0.02) & $\phantom{0}$$\phantom{-}$2.89 (0.14) & 1.15 (3.86) & 1.07 (2.77) \\ 
SN 2008ex & $\phantom{1}$280 & 39.59 (0.01) & 37.78 (0.01) & $\phantom{0}$$\phantom{-}$5.78 (0.29) & 1.59 (0.46) & 1.37 (1.13) \\ 
SN 2008ij & $\phantom{1}$119 & 39.34 (0.02) & 37.50 (0.02) & $\phantom{-}$10.75 (0.54) & 1.86 (1.65) & 1.95 (3.16) \\ 
SN 2008ij & $\phantom{1}$149 & 38.33 (0.05) & 36.50 (0.05) & $\phantom{0}$$\phantom{-}$4.14 (0.21) & 1.08 (0.49) & 1.31 (0.85) \\ 
SN 2008ij & $\phantom{1}$186 & 38.84 (0.02) & 36.96 (0.02) & $\phantom{0}$$-$1.50 (0.60) & 1.50 (0.16) & 1.11 (0.14) \\ 
SN 2009ls & $\phantom{1}$111 & 38.50 (0.03) & 36.80 (0.03) & $\phantom{0}$$\phantom{-}$3.28 (0.16) & 1.49 (1.70) & 1.75 (4.47) \\ 
SN 2009ls & $\phantom{1}$164 & 38.51 (0.01) & 36.68 (0.01) & $\phantom{0}$$-$3.11 (0.52) & 2.43 (1.59) & 1.91 (8.18) \\ 
SN 2011cj & $\phantom{1}$227 & 39.20 (0.04) & 37.45 (0.04) & $\phantom{0}$$-$4.02 (0.48) & 0.90 (0.04) & 0.77 (0.04) \\ 
SN 2011fd & $\phantom{11}$97 & 38.69 (0.04) & 37.04 (0.04) & $\phantom{0}$$\phantom{-}$4.58 (0.23) & 1.29 (0.77) & 1.04 (2.50) \\ 
SN 2011fd & $\phantom{1}$185 & 39.04 (0.04) & 37.49 (0.04) & $\phantom{0}$$\phantom{-}$3.80 (0.19) & 1.13 (1.58) & 1.38 (2.46) \\ 
SN 2012A & $\phantom{1}$406 & 38.36 (0.03) & 36.65 (0.03) & $\phantom{0}$$-$5.46 (0.40) & 0.50 (0.02) & 0.76 (0.02) \\ 
SN 2012A & $\phantom{1}$432 & 38.07 (0.08) & 36.23 (0.06) & $\phantom{0}$$\phantom{-}$5.48 (0.27) & 1.16 (0.49) & 1.48 (1.35) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$337 & 38.93 (0.01) & 37.26 (0.01) & $\phantom{0}$$\phantom{-}$6.90 (0.34) & 0.97 (0.03) & 0.70 (0.03) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$364 & 38.97 (0.05) & 37.14 (0.04) & $\phantom{0}$$\phantom{-}$6.72 (0.34) & 1.36 (0.16) & 1.45 (1.05) \\ 
SN 2012ch & $\phantom{1}$335 & 39.42 (0.02) & 37.50 (0.01) & $\phantom{-}$10.02 (0.50) & 1.84 (3.93) & 2.24 (1.32) \\ 
SN 2012ec & $\phantom{1}$214 & 38.63 (0.08) & 36.92 (0.08) & $\phantom{0}$$-$6.08 (0.37) & 0.68 (0.12) & 1.13 (0.19) \\ 
SN 2012ec & $\phantom{1}$393 & 38.03 (0.02) & 36.38 (0.02) & $\phantom{0}$$-$1.07 (0.04) & 0.79 (0.20) & 0.58 (0.13) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$171 & 39.53 (0.04) & 37.54 (0.02) & $\phantom{0}$$-$3.01 (0.04) & 2.37 (9.81) & 2.75 (5.18) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$211 & 39.23 (0.02) & 37.40 (0.02) & $\phantom{0}$$\phantom{-}$1.29 (0.06) & 1.39 (0.12) & 0.75 (0.12) \\ 
SN 2012ho & $\phantom{1}$154 & 39.52 (0.01) & 37.77 (0.01) & $\phantom{0}$$\phantom{-}$3.74 (0.19) & 1.22 (0.06) & 1.30 (0.18) \\ 
SN 2012ho & $\phantom{1}$215 & 39.52 (0.04) & 37.63 (0.03) & $\phantom{0}$$\phantom{-}$4.64 (0.23) & 1.33 (0.66) & 1.94 (2.40) \\ 
SN 2012ho & $\phantom{1}$235 & 39.37 (0.04) & 37.57 (0.03) & $\phantom{0}$$\phantom{-}$3.07 (0.15) & 1.31 (2.85) & 1.75 (9.05) \\ 
SN 2012ho & $\phantom{1}$237 & 39.26 (0.01) & 37.63 (0.01) & $\phantom{0}$$\phantom{-}$7.75 (0.39) & 1.01 (0.66) & 1.04 (1.14) \\ 
SN 2012ho & $\phantom{1}$250 & 39.38 (0.05) & 37.55 (0.04) & $\phantom{0}$$\phantom{-}$4.52 (0.23) & 1.43 (1.32) & 1.68 (7.67) \\ 
SN 2012ho & $\phantom{1}$303 & 39.14 (0.03) & 37.53 (0.02) & $\phantom{0}$$\phantom{-}$7.59 (0.38) & 1.13 (2.28) & 1.05 (2.23) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$143 & 39.21 (0.01) & 37.50 (0.01) & $\phantom{-}$11.65 (0.58) & 1.45 (3.67) & 1.26 (2.03) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$167 & 39.25 (0.01) & 37.48 (0.01) & $\phantom{-}$13.38 (0.67) & 1.15 (0.61) & 1.29 (1.06) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$256 & 38.53 (0.04) & 36.89 (0.04) & $\phantom{0}$$\phantom{-}$1.36 (0.07) & 0.38 (0.01) & 0.53 (0.01) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$461 & 38.40 (0.03) & 36.82 (0.02) & $\phantom{0}$$\phantom{-}$1.56 (0.08) & 0.40 (0.01) & 0.46 (0.01) \\ 
\hline
\multicolumn{7}{c}{\ion{Ca}{II} $\lambda\lambda$8498,8542} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.75 (0.03) & 37.95 (0.02) & $\phantom{0}$$-$3.70 (0.04) & 0.55 (0.05) & 1.04 (0.01) \\ 
SN 1988A & $\phantom{1}$182 & 39.31 (0.03) & 37.53 (0.02) & $\phantom{0}$$-$3.00 (0.03) & 0.63 (0.07) & 0.96 (0.01) \\ 
SN 1988H & $\phantom{1}$119 & 39.55 (0.02) & 37.67 (0.02) & $\phantom{0}$$-$6.24 (0.04) & 0.63 (0.11) & 1.40 (0.03) \\ 
SN 1989L & $\phantom{1}$182 & 39.40 (0.04) & 37.58 (0.02) & $\phantom{0}$$\phantom{-}$3.29 (0.16) & 0.53 (0.06) & 1.07 (0.01) \\ 
SN 1990E & $\phantom{1}$195 & 38.98 (0.04) & 37.07 (0.03) & $-$10.09 (0.04) & 0.63 (0.03) & 1.66 (0.07) \\ 
SN 1990E & $\phantom{1}$304 & 38.43 (0.06) & 36.65 (0.04) & $\phantom{0}$$-$4.46 (0.03) & 0.77 (0.13) & 1.04 (0.09) \\ 
SN 1990K & $\phantom{1}$147 & 39.05 (0.10) & 37.24 (0.06) & $\phantom{0}$$-$3.72 (0.04) & 0.51 (0.04) & 1.26 (0.06) \\ 
SN 1990K & $\phantom{1}$205 & 38.92 (0.05) & 37.04 (0.04) & $\phantom{0}$$\phantom{-}$2.67 (0.13) & 0.63 (0.05) & 1.57 (0.06) \\ 
SN 1992ad & $\phantom{1}$225 & 38.84 (0.03) & 37.06 (0.01) & $\phantom{0}$$-$4.21 (0.04) & 0.65 (0.02) & 1.18 (0.01) \\ 
SN 1992ad & $\phantom{1}$286 & 38.16 (0.11) & 36.42 (0.07) & $\phantom{0}$$-$2.09 (0.04) & 0.54 (0.05) & 1.00 (0.08) \\ 
SN 1992H & $\phantom{1}$382 & 38.78 (0.09) & 37.01 (0.08) & $\phantom{0}$$\phantom{-}$0.51 (0.04) & 0.49 (0.05) & 0.97 (0.04) \\ 
SN 1992H & $\phantom{1}$425 & 38.44 (0.09) & 36.53 (0.08) & $\phantom{0}$$\phantom{-}$3.06 (0.15) & 0.82 (0.67) & 1.52 (0.74) \\ 
SN 1992H & $\phantom{1}$461 & 38.26 (0.25) & 36.40 (0.18) & $\phantom{0}$$\phantom{-}$7.90 (0.40) & 0.72 (0.35) & 1.43 (0.16) \\ 
SN 1993G & $\phantom{1}$114 & 39.24 (0.18) & 37.59 (0.09) & $\phantom{0}$$-$5.00 (0.04) & 0.57 (0.04) & 0.51 (0.01) \\ 
SN 1993K & $\phantom{1}$282 & 38.55 (0.17) & 36.94 (0.13) & $\phantom{0}$$-$5.29 (0.04) & 0.21 (0.06) & 0.77 (0.07) \\ 
SN 1999em & $\phantom{1}$312 & 39.01 (0.03) & 37.37 (0.02) & $\phantom{0}$$-$0.63 (0.04) & 0.39 (0.02) & 0.79 (0.01) \\ 
SN 1999em & $\phantom{1}$418 & 38.24 (0.05) & 36.50 (0.02) & $\phantom{0}$$\phantom{-}$0.13 (0.04) & 0.34 (0.04) & 0.87 (0.01) \\ 
SN 1999gq & $\phantom{11}$83 & 39.20 (0.03) & 37.51 (0.03) & $-$12.31 (0.04) & 0.37 (0.05) & 1.22 (0.02) \\ 
SN 2001X & $\phantom{1}$176 & 39.32 (0.03) & 37.59 (0.02) & $\phantom{0}$$-$6.85 (0.04) & 0.97 (0.08) & 0.80 (0.01) \\ 
SN 2002hh & $\phantom{1}$159 & 38.58 (0.01) & 36.73 (0.01) & $-$10.85 (0.04) & 1.08 (0.25) & 1.65 (0.15) \\ 
SN 2002hh & $\phantom{1}$394 & 37.33 (0.01) & 35.42 (0.01) & $\phantom{0}$$-$4.47 (0.04) & 1.50 (3.09) & 1.76 (2.37) \\ 
SN 2003gd & $\phantom{1}$138 & 38.95 (0.04) & 37.21 (0.02) & $\phantom{0}$$-$0.02 (0.03) & 0.88 (0.06) & 0.81 (0.01) \\ 
SN 2003hl & $\phantom{1}$149 & 38.64 (0.04) & 36.82 (0.02) & $\phantom{0}$$-$7.59 (0.04) & 0.51 (0.05) & 1.13 (0.03) \\ 
SN 2004A & $\phantom{1}$162 & 39.35 (0.04) & 37.62 (0.03) & $\phantom{0}$$-$6.86 (0.04) & 0.72 (0.03) & 0.76 (0.01) \\ 
SN 2004A & $\phantom{1}$183 & 39.36 (0.04) & 37.64 (0.03) & $\phantom{0}$$-$4.06 (0.03) & 0.59 (0.04) & 0.79 (0.01) \\ 
SN 2004A & $\phantom{1}$282 & 39.08 (0.03) & 37.33 (0.02) & $\phantom{0}$$-$2.60 (0.04) & 0.37 (0.08) & 0.95 (0.01) \\ 
SN 2004dj & $\phantom{1}$106 & 38.98 (0.02) & 37.25 (0.01) & $\phantom{0}$$-$8.80 (0.04) & 0.57 (0.06) & 1.62 (0.13) \\ 
SN 2004dj & $\phantom{1}$111 & 39.08 (0.12) & 37.26 (0.10) & $\phantom{0}$$-$6.71 (0.04) & 0.86 (0.02) & 1.30 (0.01) \\ 
SN 2004dj & $\phantom{1}$140 & 39.14 (0.13) & 37.29 (0.10) & $\phantom{0}$$-$6.59 (0.04) & 0.79 (0.04) & 1.29 (0.01) \\ 
SN 2004dj & $\phantom{1}$169 & 39.14 (0.02) & 37.29 (0.01) & $\phantom{0}$$-$4.44 (0.03) & 0.64 (0.02) & 1.15 (0.01) \\ 
SN 2004dj & $\phantom{1}$170 & 39.18 (0.14) & 37.31 (0.10) & $\phantom{0}$$-$2.98 (0.04) & 0.54 (0.30) & 1.38 (0.02) \\ 
SN 2004dj & $\phantom{1}$196 & 39.18 (0.01) & 37.30 (0.01) & $\phantom{0}$$-$3.05 (0.03) & 0.74 (0.07) & 1.18 (0.04) \\ 
SN 2004dj & $\phantom{1}$223 & 39.06 (0.01) & 37.22 (0.01) & $\phantom{0}$$-$0.96 (0.04) & 0.77 (0.01) & 1.07 (0.01) \\ 
SN 2004dj & $\phantom{1}$225 & 39.14 (0.14) & 37.27 (0.10) & $\phantom{0}$$-$2.94 (0.04) & 0.68 (0.19) & 1.32 (0.01) \\ 
SN 2004dj & $\phantom{1}$254 & 39.06 (0.14) & 37.20 (0.10) & $\phantom{0}$$-$2.98 (0.04) & 1.12 (0.34) & 1.26 (0.02) \\ 
SN 2004dj & $\phantom{1}$260 & 38.93 (0.02) & 37.10 (0.02) & $\phantom{0}$$-$0.30 (0.03) & 0.80 (0.08) & 1.07 (0.02) \\ 
SN 2004dj & $\phantom{1}$398 & 38.22 (0.08) & 36.49 (0.06) & $\phantom{0}$$\phantom{-}$1.04 (0.05) & 0.61 (0.17) & 0.89 (0.03) \\ 
SN 2004dj & $\phantom{1}$407 & 38.16 (0.09) & 36.42 (0.06) & $\phantom{0}$$-$0.33 (0.04) & 0.50 (0.14) & 0.91 (0.03) \\ 
SN 2004dj & $\phantom{1}$635 & 37.37 (0.05) & 35.49 (0.03) & $\phantom{0}$$\phantom{-}$0.25 (0.03) & 0.86 (0.05) & 1.19 (0.05) \\ 
SN 2004et & $\phantom{1}$196 & 39.20 (0.02) & 37.40 (0.01) & $\phantom{0}$$-$4.44 (0.04) & 0.72 (0.37) & 1.25 (0.03) \\ 
SN 2004et & $\phantom{1}$202 & 39.15 (0.02) & 37.38 (0.02) & $\phantom{0}$$-$5.16 (0.04) & 0.72 (0.26) & 1.19 (0.03) \\ 
SN 2004et & $\phantom{1}$277 & 38.77 (0.04) & 37.06 (0.03) & $\phantom{0}$$-$3.83 (0.03) & 0.68 (0.06) & 0.96 (0.02) \\ 
SN 2004et & $\phantom{1}$349 & 38.25 (0.02) & 36.54 (0.02) & $\phantom{0}$$-$1.03 (0.03) & 0.92 (0.38) & 0.99 (0.04) \\ 
SN 2005ay & $\phantom{1}$284 & 38.82 (0.06) & 37.11 (0.04) & $\phantom{0}$$-$3.66 (0.04) & 0.53 (0.04) & 0.81 (0.01) \\ 
SN 2005cs & $\phantom{1}$157 & 38.23 (0.01) & 36.51 (0.01) & $\phantom{0}$$\phantom{-}$7.19 (0.36) & 0.73 (0.40) & 1.02 (0.63) \\ 
SN 2005cs & $\phantom{1}$303 & 38.09 (0.04) & 36.27 (0.01) & $\phantom{0}$$\phantom{-}$6.14 (0.31) & 0.47 (0.03) & 1.00 (0.01) \\ 
SN 2006my & $\phantom{11}$98 & 39.42 (0.01) & 37.72 (0.01) & $\phantom{0}$$-$0.93 (0.04) & 1.63 (0.62) & 0.95 (0.09) \\ 
SN 2006ov & $\phantom{11}$82 & 38.65 (0.01) & 36.89 (0.01) & $\phantom{0}$$\phantom{-}$2.73 (0.14) & 0.68 (0.07) & 0.92 (0.01) \\ 
SN 2008ex & $\phantom{1}$280 & 39.43 (0.06) & 37.70 (0.04) & $\phantom{0}$$-$8.93 (0.04) & 0.55 (0.17) & 0.98 (0.03) \\ 
SN 2008ij & $\phantom{1}$119 & 39.48 (0.02) & 37.57 (0.02) & $\phantom{0}$$\phantom{-}$3.18 (0.04) & 1.50 (0.01) & 0.71 (0.03) \\ 
SN 2008ij & $\phantom{1}$149 & 38.27 (0.06) & 36.56 (0.03) & $-$11.06 (0.04) & 0.99 (1.22) & 1.11 (2.81) \\ 
SN 2008ij & $\phantom{1}$186 & 38.84 (0.02) & 37.00 (0.01) & $\phantom{0}$$-$6.81 (0.04) & 1.21 (2.46) & 1.34 (1.71) \\ 
SN 2009ls & $\phantom{1}$111 & 38.84 (0.02) & 37.03 (0.02) & $-$13.93 (0.04) & 1.28 (0.03) & 0.79 (0.29) \\ 
SN 2009ls & $\phantom{1}$164 & 38.72 (0.02) & 36.76 (0.01) & $\phantom{0}$$-$5.71 (0.04) & 0.73 (0.02) & 1.87 (0.05) \\ 
SN 2011cj & $\phantom{1}$227 & 39.38 (0.04) & 37.58 (0.03) & $\phantom{0}$$-$3.71 (0.04) & 0.78 (0.09) & 0.91 (0.02) \\ 
SN 2011fd & $\phantom{11}$97 & 38.85 (0.05) & 37.09 (0.02) & $\phantom{0}$$-$8.86 (0.04) & 0.61 (0.05) & 1.08 (0.02) \\ 
SN 2011fd & $\phantom{1}$185 & 39.34 (0.04) & 37.54 (0.03) & $\phantom{0}$$-$3.91 (0.03) & 0.40 (0.03) & 1.10 (0.01) \\ 
SN 2012A & $\phantom{1}$406 & 37.73 (0.05) & 36.09 (0.02) & $\phantom{0}$$-$3.02 (0.04) & 0.46 (0.04) & 0.81 (0.01) \\ 
SN 2012A & $\phantom{1}$432 & 37.24 (0.13) & 35.38 (0.12) & $\phantom{-}$10.93 (0.04) & 0.69 (0.42) & 0.84 (0.37) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$337 & 38.97 (0.01) & 37.25 (0.01) & $\phantom{0}$$-$2.60 (0.03) & 0.50 (0.02) & 0.86 (0.01) \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$364 & 38.70 (0.11) & 36.88 (0.08) & $\phantom{0}$$-$1.01 (0.03) & 1.23 (1.20) & 1.15 (0.17) \\ 
SN 2012ch & $\phantom{1}$335 & 38.91 (0.05) & 37.11 (0.04) & $\phantom{0}$$-$2.42 (0.03) & 1.52 (1.82) & 1.08 (0.57) \\ 
SN 2012ec & $\phantom{1}$214 & 38.66 (0.13) & 36.97 (0.07) & $\phantom{0}$$-$4.13 (0.04) & 0.89 (0.12) & 0.66 (0.03) \\ 
SN 2012ec & $\phantom{1}$393 & 37.91 (0.03) & 36.14 (0.03) & $\phantom{0}$$-$3.24 (0.03) & 0.85 (0.24) & 0.72 (0.12) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$171 & 39.28 (0.05) & 37.39 (0.03) & $-$13.89 (0.04) & 1.01 (0.67) & 1.17 (0.97) \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$211 & 38.99 (0.05) & 37.17 (0.05) & $-$12.96 (0.04) & 0.83 (0.10) & 0.67 (0.07) \\ 
SN 2012ho & $\phantom{1}$154 & 39.53 (0.01) & 37.70 (0.01) & $\phantom{0}$$-$8.85 (0.04) & 0.67 (0.06) & 1.56 (0.02) \\ 
SN 2012ho & $\phantom{1}$215 & 39.33 (0.06) & 37.45 (0.05) & $\phantom{0}$$-$6.02 (0.04) & 1.63 (1.40) & 1.28 (5.37) \\ 
SN 2012ho & $\phantom{1}$235 & 39.17 (0.07) & 37.33 (0.06) & $\phantom{0}$$-$4.57 (0.04) & 1.48 (1.60) & 1.25 (3.42) \\ 
SN 2012ho & $\phantom{1}$237 & 39.28 (0.01) & 37.53 (0.01) & $\phantom{0}$$-$5.76 (0.04) & 0.58 (0.02) & 1.00 (0.01) \\ 
SN 2012ho & $\phantom{1}$250 & 39.06 (0.07) & 37.20 (0.05) & $\phantom{0}$$-$5.90 (0.04) & 1.52 (3.24) & 1.34 (8.76) \\ 
SN 2012ho & $\phantom{1}$303 & 38.92 (0.05) & 37.22 (0.03) & $\phantom{0}$$-$4.82 (0.04) & 0.77 (0.08) & 0.75 (0.02) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$143 & 39.27 (0.01) & 37.55 (0.01) & $\phantom{0}$$-$6.38 (0.04) & 0.90 (0.06) & 0.93 (0.02) \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$167 & 39.36 (0.03) & 37.60 (0.02) & $\phantom{0}$$-$6.46 (0.04) & 0.77 (0.25) & 1.03 (0.06) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$256 & 38.77 (0.04) & 37.14 (0.03) & $\phantom{0}$$\phantom{-}$2.12 (0.11) & 0.70 (0.09) & 0.62 (0.01) \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$461 & 37.87 (0.07) & 36.25 (0.04) & $\phantom{0}$$\phantom{-}$2.74 (0.14) & 0.50 (0.02) & 0.57 (0.01) \\ 
\hline
\multicolumn{7}{c}{\ion{Ca}{II} $\lambda$8662} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.77 (0.02) & 37.96 (0.02) & $\phantom{0}$$\phantom{-}$5.75 (0.29) & 2.07 (0.02) &  $\cdots$ \\ 
SN 1988A & $\phantom{1}$182 & 39.30 (0.01) & 37.46 (0.01) & $\phantom{0}$$\phantom{-}$5.72 (0.29) & 1.95 (0.02) &  $\cdots$ \\ 
SN 1988H & $\phantom{1}$119 & 39.51 (0.02) & 37.71 (0.01) & $\phantom{0}$$-$4.39 (0.03) & 1.73 (0.01) &  $\cdots$ \\ 
SN 1989L & $\phantom{1}$182 & 39.04 (0.03) & 37.34 (0.03) & $\phantom{0}$$\phantom{-}$3.11 (0.16) & 1.41 (0.02) &  $\cdots$ \\ 
SN 1990E & $\phantom{1}$195 & 38.90 (0.03) & 37.27 (0.03) & $\phantom{0}$$-$9.42 (0.03) & 1.75 (0.03) &  $\cdots$ \\ 
SN 1990E & $\phantom{1}$304 & 38.66 (0.03) & 36.88 (0.03) & $\phantom{0}$$\phantom{-}$0.42 (0.03) & 1.40 (0.02) &  $\cdots$ \\ 
SN 1990K & $\phantom{1}$147 & 38.99 (0.08) & 37.29 (0.09) & $\phantom{0}$$\phantom{-}$5.78 (0.29) & 1.58 (0.03) &  $\cdots$ \\ 
SN 1990K & $\phantom{1}$205 & 38.69 (0.07) & 37.12 (0.06) & $\phantom{-}$17.57 (0.88) & 0.97 (0.03) &  $\cdots$ \\ 
SN 1992ad & $\phantom{1}$225 & 38.74 (0.04) & 37.13 (0.03) & $\phantom{0}$$-$9.04 (0.03) & 1.12 (0.02) &  $\cdots$ \\ 
SN 1992ad & $\phantom{1}$286 & 38.10 (0.05) & 36.49 (0.04) & $\phantom{0}$$-$9.57 (0.03) & 1.18 (0.04) &  $\cdots$ \\ 
SN 1992H & $\phantom{1}$382 & 38.54 (0.11) & 36.98 (0.10) & $\phantom{0}$$\phantom{-}$4.51 (0.23) & 0.91 (0.02) &  $\cdots$ \\ 
SN 1992H & $\phantom{1}$425 & 38.24 (0.18) & 36.53 (0.16) & $\phantom{0}$$-$0.45 (0.03) & 1.57 (0.18) &  $\cdots$ \\ 
SN 1992H & $\phantom{1}$461 & 38.06 (0.42) & 36.34 (0.27) & $\phantom{-}$14.14 (0.71) & 1.19 (0.05) &  $\cdots$ \\ 
SN 1993G & $\phantom{1}$114 & 38.98 (0.14) & 37.47 (0.12) & $\phantom{0}$$-$3.79 (0.03) & 0.71 (0.02) &  $\cdots$ \\ 
SN 1993K & $\phantom{1}$282 & 38.36 (0.27) & 36.94 (0.22) & $\phantom{0}$$-$1.25 (0.03) & 0.55 (0.03) &  $\cdots$ \\ 
SN 1999em & $\phantom{1}$312 & 38.77 (0.04) & 37.16 (0.04) & $\phantom{0}$$-$1.33 (0.03) & 0.93 (0.02) &  $\cdots$ \\ 
SN 1999em & $\phantom{1}$418 & 37.93 (0.04) & 36.34 (0.03) & $\phantom{0}$$\phantom{-}$0.02 (0.03) & 0.92 (0.02) &  $\cdots$ \\ 
SN 1999gq & $\phantom{11}$83 & 39.03 (0.01) & 37.40 (0.01) & $-$12.87 (0.03) & 1.88 (0.04) &  $\cdots$ \\ 
SN 2001X & $\phantom{1}$176 & 39.18 (0.01) & 37.49 (0.01) & $\phantom{0}$$-$4.76 (0.03) & 1.35 (0.03) &  $\cdots$ \\ 
SN 2002hh & $\phantom{1}$159 & 38.64 (0.01) & 36.91 (0.01) & $\phantom{0}$$-$6.63 (0.03) & 2.67 (0.03) &  $\cdots$ \\ 
SN 2002hh & $\phantom{1}$336 & 37.21 (0.01) & 35.65 (0.01) & $\phantom{0}$$-$3.84 (0.03) & 1.95 (0.07) &  $\cdots$ \\ 
SN 2002hh & $\phantom{1}$394 & 37.37 (0.02) & 35.58 (0.02) & $\phantom{0}$$\phantom{-}$2.67 (0.13) & 2.11 (0.04) &  $\cdots$ \\ 
SN 2003gd & $\phantom{1}$138 & 38.67 (0.02) & 37.01 (0.03) & $\phantom{0}$$\phantom{-}$3.36 (0.17) & 1.08 (0.01) &  $\cdots$ \\ 
SN 2003hl & $\phantom{1}$149 & 38.25 (0.02) & 36.77 (0.02) & $\phantom{0}$$-$6.49 (0.03) & 1.48 (0.23) &  $\cdots$ \\ 
SN 2004A & $\phantom{1}$162 & 39.10 (0.03) & 37.47 (0.02) & $\phantom{0}$$-$6.07 (0.03) & 1.18 (0.03) &  $\cdots$ \\ 
SN 2004A & $\phantom{1}$183 & 39.07 (0.03) & 37.47 (0.03) & $\phantom{0}$$-$4.70 (0.03) & 0.96 (0.02) &  $\cdots$ \\ 
SN 2004A & $\phantom{1}$282 & 38.71 (0.04) & 37.11 (0.04) & $\phantom{0}$$-$3.99 (0.03) & 0.90 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$106 & 38.67 (0.02) & 37.10 (0.02) & $\phantom{0}$$-$8.16 (0.03) & 1.19 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$111 & 38.99 (0.09) & 37.15 (0.07) & $\phantom{0}$$-$1.50 (0.03) & 1.95 (0.03) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$134 & 38.76 (0.03) & 37.07 (0.02) & $\phantom{0}$$-$4.02 (0.03) & 1.27 (0.04) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$140 & 38.88 (0.11) & 37.10 (0.10) & $\phantom{0}$$-$4.48 (0.03) & 1.94 (0.06) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$169 & 38.66 (0.02) & 37.04 (0.02) & $\phantom{0}$$-$0.21 (0.03) & 1.92 (0.03) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$170 & 38.73 (0.13) & 37.05 (0.12) & $\phantom{0}$$-$1.22 (0.03) & 1.79 (0.06) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$196 & 38.67 (0.02) & 37.01 (0.02) & $\phantom{0}$$\phantom{-}$1.20 (0.06) & 1.77 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$223 & 38.55 (0.02) & 36.92 (0.02) & $\phantom{0}$$\phantom{-}$2.49 (0.12) & 1.47 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$225 & 38.67 (0.16) & 36.96 (0.15) & $\phantom{0}$$-$1.15 (0.03) & 1.76 (0.07) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$254 & 38.60 (0.18) & 36.89 (0.16) & $\phantom{0}$$-$1.15 (0.03) & 1.67 (0.07) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$260 & 38.47 (0.03) & 36.79 (0.03) & $\phantom{0}$$\phantom{-}$0.46 (0.03) & 1.29 (0.02) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$398 & 37.74 (0.06) & 36.24 (0.05) & $\phantom{0}$$\phantom{-}$1.12 (0.06) & 0.82 (0.01) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$407 & 37.79 (0.06) & 36.19 (0.05) & $\phantom{0}$$\phantom{-}$0.42 (0.03) & 0.91 (0.01) &  $\cdots$ \\ 
SN 2004dj & $\phantom{1}$635 & 37.10 (0.04) & 35.46 (0.02) & $\phantom{0}$$-$0.97 (0.03) & 1.59 (0.03) &  $\cdots$ \\ 
SN 2004et & $\phantom{1}$196 & 39.08 (0.02) & 37.45 (0.02) & $\phantom{0}$$\phantom{-}$0.98 (0.05) & 1.68 (0.05) &  $\cdots$ \\ 
SN 2004et & $\phantom{1}$202 & 39.07 (0.02) & 37.42 (0.01) & $\phantom{0}$$\phantom{-}$3.06 (0.15) & 1.54 (0.02) &  $\cdots$ \\ 
SN 2004et & $\phantom{1}$277 & 38.66 (0.02) & 37.01 (0.01) & $\phantom{0}$$\phantom{-}$1.70 (0.08) & 1.32 (0.02) &  $\cdots$ \\ 
SN 2004et & $\phantom{1}$349 & 38.12 (0.02) & 36.48 (0.01) & $\phantom{0}$$\phantom{-}$0.39 (0.03) & 1.23 (0.02) &  $\cdots$ \\ 
SN 2005ay & $\phantom{1}$284 & 38.51 (0.03) & 36.90 (0.03) & $\phantom{0}$$-$2.82 (0.03) & 1.21 (0.02) &  $\cdots$ \\ 
SN 2005cs & $\phantom{1}$157 & 37.84 (0.01) & 36.29 (0.01) & $\phantom{0}$$\phantom{-}$9.15 (0.46) & 1.00 (0.01) &  $\cdots$ \\ 
SN 2005cs & $\phantom{1}$303 & 37.22 (0.11) & 35.78 (0.10) & $\phantom{0}$$\phantom{-}$1.91 (0.10) & 0.87 (0.05) &  $\cdots$ \\ 
SN 2006my & $\phantom{11}$98 & 39.16 (0.01) & 37.52 (0.01) & $\phantom{0}$$\phantom{-}$0.05 (0.03) & 1.34 (0.02) &  $\cdots$ \\ 
SN 2006ov & $\phantom{11}$82 & 38.17 (0.01) & 36.60 (0.01) & $\phantom{0}$$\phantom{-}$7.24 (0.36) & 1.26 (0.04) &  $\cdots$ \\ 
SN 2008ex & $\phantom{1}$280 & 39.37 (0.03) & 37.79 (0.04) & $\phantom{0}$$-$3.95 (0.03) & 1.80 (0.03) &  $\cdots$ \\ 
SN 2008ij & $\phantom{1}$119 & 39.57 (0.01) & 37.74 (0.01) & $\phantom{0}$$\phantom{-}$7.52 (0.38) & 2.34 (0.03) &  $\cdots$ \\ 
SN 2008ij & $\phantom{1}$149 & 38.09 (0.06) & 36.62 (0.05) & $\phantom{0}$$-$4.32 (0.03) & 1.78 (0.16) &  $\cdots$ \\ 
SN 2008ij & $\phantom{1}$186 & 38.51 (0.04) & 37.04 (0.04) & $\phantom{0}$$-$2.94 (0.03) & 1.27 (0.03) &  $\cdots$ \\ 
SN 2009ls & $\phantom{1}$111 & 38.83 (0.01) & 37.18 (0.01) & $\phantom{0}$$-$3.60 (0.03) & 2.45 (0.03) &  $\cdots$ \\ 
SN 2009ls & $\phantom{1}$164 & 38.58 (0.01) & 37.02 (0.01) & $\phantom{0}$$-$2.90 (0.03) & 1.60 (0.01) &  $\cdots$ \\ 
SN 2011cj & $\phantom{1}$227 & 39.14 (0.05) & 37.49 (0.04) & $\phantom{0}$$-$3.23 (0.03) & 1.17 (0.02) &  $\cdots$ \\ 
SN 2011fd & $\phantom{11}$97 & 38.59 (0.03) & 37.01 (0.03) & $\phantom{0}$$-$6.98 (0.03) & 1.20 (0.03) &  $\cdots$ \\ 
SN 2011fd & $\phantom{1}$185 & 38.93 (0.04) & 37.35 (0.03) & $\phantom{0}$$-$6.25 (0.03) & 0.99 (0.02) &  $\cdots$ \\ 
SN 2012A & $\phantom{1}$406 & 37.34 (0.05) & 35.91 (0.04) & $\phantom{0}$$-$2.34 (0.03) & 0.80 (0.02) &  $\cdots$ \\ 
SN 2012A & $\phantom{1}$432 & 36.76 (0.13) & 35.26 (0.14) & $\phantom{0}$$\phantom{-}$1.93 (0.10) & 1.37 (0.37) &  $\cdots$ \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$337 & 38.60 (0.01) & 37.08 (0.01) & $\phantom{0}$$-$2.68 (0.03) & 1.03 (0.01) &  $\cdots$ \\ 
SN 2012aw$^\textrm{e}$ & $\phantom{1}$364 & 38.53 (0.04) & 36.77 (0.03) & $\phantom{0}$$\phantom{-}$4.19 (0.21) & 1.79 (0.02) &  $\cdots$ \\ 
SN 2012ch & $\phantom{1}$335 & 38.44 (0.02) & 37.07 (0.02) & $\phantom{0}$$\phantom{-}$1.87 (0.09) & 1.98 (0.70) &  $\cdots$ \\ 
SN 2012ec & $\phantom{1}$214 & 38.46 (0.10) & 36.87 (0.11) & $\phantom{0}$$\phantom{-}$1.62 (0.08) & 1.07 (0.04) &  $\cdots$ \\ 
SN 2012ec & $\phantom{1}$393 & 37.49 (0.03) & 36.12 (0.02) & $\phantom{0}$$\phantom{-}$1.52 (0.08) & 0.78 (0.06) &  $\cdots$ \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$171 & 39.13 (0.04) & 37.45 (0.04) & $-$18.36 (0.03) & 2.35 (0.21) &  $\cdots$ \\ 
SN 2012fg$^\textrm{f}$ & $\phantom{1}$211 & 39.03 (0.03) & 37.27 (0.04) & $\phantom{0}$$-$5.83 (0.03) & 1.91 (0.09) &  $\cdots$ \\ 
SN 2012ho & $\phantom{1}$154 & 39.53 (0.01) & 37.90 (0.01) & $\phantom{0}$$-$6.02 (0.03) & 1.65 (0.02) &  $\cdots$ \\ 
SN 2012ho & $\phantom{1}$215 & 39.27 (0.03) & 37.55 (0.03) & $\phantom{0}$$-$1.86 (0.03) & 1.81 (0.04) &  $\cdots$ \\ 
SN 2012ho & $\phantom{1}$235 & 39.11 (0.04) & 37.39 (0.04) & $\phantom{0}$$-$1.86 (0.03) & 1.69 (0.02) &  $\cdots$ \\ 
SN 2012ho & $\phantom{1}$237 & 39.17 (0.01) & 37.60 (0.01) & $\phantom{0}$$-$2.73 (0.03) & 1.24 (0.02) &  $\cdots$ \\ 
SN 2012ho & $\phantom{1}$250 & 38.97 (0.04) & 37.25 (0.04) & $\phantom{0}$$-$3.24 (0.03) & 1.66 (0.03) &  $\cdots$ \\ 
SN 2012ho & $\phantom{1}$303 & 38.80 (0.05) & 37.20 (0.03) & $\phantom{0}$$-$4.54 (0.03) & 1.02 (0.02) &  $\cdots$ \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$143 & 39.04 (0.01) & 37.60 (0.01) & $\phantom{0}$$-$4.94 (0.03) & 1.43 (0.02) &  $\cdots$ \\ 
SN 2013ab$^\textrm{g}$ & $\phantom{1}$167 & 39.19 (0.02) & 37.62 (0.01) & $\phantom{0}$$-$1.84 (0.03) & 1.57 (0.03) &  $\cdots$ \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$256 & 38.02 (0.07) & 36.75 (0.05) & $\phantom{0}$$\phantom{-}$0.46 (0.03) & 0.36 (0.01) &  $\cdots$ \\ 
SN 2013am$^\textrm{h}$ & $\phantom{1}$461 & 37.35 (0.09) & 36.14 (0.08) & $\phantom{0}$$-$0.69 (0.03) & 0.36 (0.01) &  $\cdots$ \\ 

\hline \hline
\multicolumn{7}{l}{Uncertainties are in parentheses.} \\
\multicolumn{7}{p{6in}}{$^\textrm{a}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{7}{l}{$^\textrm{b}$For doublets, \vpk\ is calculated with respect to the stronger component.} \\
\multicolumn{7}{l}{$^\textrm{c}$HWHM$_1$ is measured for the blue component of a doublet or the only component of a singlet.} \\
\multicolumn{7}{l}{$^\textrm{d}$HWHM$_2$ is measured for the red component of a doublet and is left blank for a singlet.} \\
\multicolumn{7}{l}{$^\textrm{e}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{7}{l}{$^\textrm{f}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{7}{l}{$^\textrm{g}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{7}{l}{$^\textrm{h}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lccccc}
\caption{Spectral Feature Measurements of Iron\label{t:iron}} \\[-2ex]
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endfirsthead

\multicolumn{6}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Age Since              & \multirow{2}{*}{$\log\left(\frac{L_\textrm{tot}}{\textrm{erg s}^{-1}}\right)$} & \multirow{2}{*}{$\log\left(\frac{L_\textrm{pk}}{\textrm{erg s}^{-1}\textrm{ \AA}^{-1}}\right)$}               & \vpk              & HWHM \\
        & Discovery$^\textrm{a}$ &                                                                                &                                                                                                               & (100 km s$^{-1}$) & (1000 km s$^{-1}$) \\
\hline
\endhead

\hline \hline
\multicolumn{6}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

\multicolumn{6}{c}{\ion{Fe}{II} $\lambda$5018} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.30 (0.04) & 37.50 (0.03) & $\phantom{0}$$\phantom{-}$9.13 (0.46) & 2.28 (0.03) \\ 
SN 1992ad & $\phantom{1}$225 & 38.51 (0.04) & 36.83 (0.03) & $\phantom{0}$$-$5.04 (0.06) & 2.18 (0.04) \\ 
SN 1992ad & $\phantom{1}$286 & 38.17 (0.08) & 36.53 (0.06) & $\phantom{0}$$-$3.92 (0.06) & 1.91 (0.04) \\ 
SN 1992H & $\phantom{1}$203 & 39.24 (0.07) & 37.56 (0.05) & $\phantom{0}$$-$3.12 (0.06) & 2.50 (0.04) \\ 
SN 1992H & $\phantom{1}$221 & 39.38 (0.03) & 37.50 (0.02) & $\phantom{0}$$\phantom{-}$0.52 (0.06) & 2.95 (0.03) \\ 
SN 1992H & $\phantom{1}$382 & 38.51 (0.07) & 36.81 (0.06) & $\phantom{0}$$\phantom{-}$3.82 (0.19) & 2.49 (0.09) \\ 
SN 1992H & $\phantom{1}$425 & 38.41 (0.09) & 36.54 (0.09) & $\phantom{0}$$\phantom{-}$2.58 (0.13) & 3.33 (0.28) \\ 
SN 1999em & $\phantom{1}$312 & 38.44 (0.06) & 36.62 (0.04) & $\phantom{0}$$\phantom{-}$8.96 (0.45) & 2.20 (0.02) \\ 
SN 1999em & $\phantom{1}$332 & 38.39 (0.05) & 36.55 (0.04) & $\phantom{-}$10.08 (0.50) & 2.45 (0.03) \\ 
SN 1999em & $\phantom{1}$418 & 38.13 (0.05) & 36.31 (0.05) & $\phantom{0}$$\phantom{-}$6.54 (0.33) & 2.39 (0.02) \\ 
SN 1999em & $\phantom{1}$516 & 37.35 (0.10) & 35.56 (0.07) & $\phantom{0}$$\phantom{-}$5.36 (0.27) & 2.18 (0.04) \\ 
SN 1999gq & $\phantom{11}$83 & 38.97 (0.03) & 37.19 (0.02) & $\phantom{0}$$-$3.34 (0.06) & 2.74 (0.05) \\ 
SN 2001X & $\phantom{1}$176 & 39.01 (0.04) & 37.21 (0.03) & $\phantom{0}$$\phantom{-}$3.68 (0.18) & 2.10 (0.02) \\ 
SN 2002hh & $\phantom{1}$336 & 36.75 (0.12) & 35.17 (0.11) & $\phantom{0}$$-$3.65 (0.06) & 1.71 (0.03) \\ 
SN 2002hh & $\phantom{1}$394 & 36.07 (0.19) & 34.51 (0.14) & $\phantom{0}$$-$4.64 (0.06) & 1.15 (0.03) \\ 
SN 2003gd & $\phantom{1}$138 & 38.20 (0.05) & 36.41 (0.03) & $\phantom{-}$10.70 (0.54) & 2.20 (0.03) \\ 
SN 2004A & $\phantom{1}$162 & 38.64 (0.09) & 37.12 (0.08) & $\phantom{0}$$-$3.35 (0.06) & 1.57 (0.04) \\ 
SN 2004A & $\phantom{1}$183 & 38.78 (0.09) & 36.98 (0.08) & $\phantom{0}$$-$1.80 (0.06) & 2.25 (0.06) \\ 
SN 2004A & $\phantom{1}$282 & 38.44 (0.06) & 36.69 (0.05) & $\phantom{0}$$-$4.25 (0.06) & 1.91 (0.06) \\ 
SN 2004dj & $\phantom{1}$106 & 38.69 (0.04) & 36.87 (0.05) & $\phantom{0}$$-$5.37 (0.06) & 2.70 (0.08) \\ 
SN 2004dj & $\phantom{1}$111 & 38.61 (0.16) & 36.81 (0.14) & $\phantom{0}$$\phantom{-}$7.03 (0.35) & 3.65 (0.08) \\ 
SN 2004dj & $\phantom{1}$134 & 38.55 (0.05) & 36.71 (0.05) & $\phantom{0}$$\phantom{-}$1.56 (0.08) & 2.62 (0.07) \\ 
SN 2004dj & $\phantom{1}$140 & 38.52 (0.17) & 36.67 (0.13) & $\phantom{0}$$\phantom{-}$9.70 (0.48) & 3.63 (0.11) \\ 
SN 2004dj & $\phantom{1}$169 & 38.44 (0.05) & 36.58 (0.05) & $\phantom{0}$$\phantom{-}$4.00 (0.20) & 2.77 (0.06) \\ 
SN 2004dj & $\phantom{1}$170 & 38.42 (0.16) & 36.57 (0.11) & $\phantom{0}$$\phantom{-}$9.70 (0.48) & 3.61 (0.09) \\ 
SN 2004dj & $\phantom{1}$196 & 38.44 (0.05) & 36.59 (0.05) & $\phantom{0}$$\phantom{-}$1.61 (0.08) & 2.68 (0.06) \\ 
SN 2004dj & $\phantom{1}$223 & 38.33 (0.06) & 36.47 (0.05) & $\phantom{0}$$\phantom{-}$7.51 (0.38) & 2.56 (0.05) \\ 
SN 2004dj & $\phantom{1}$225 & 38.46 (0.14) & 36.49 (0.14) & $\phantom{0}$$\phantom{-}$1.69 (0.08) & 4.08 (0.13) \\ 
SN 2004dj & $\phantom{1}$254 & 38.41 (0.15) & 36.45 (0.14) & $\phantom{0}$$\phantom{-}$1.69 (0.08) & 3.96 (0.12) \\ 
SN 2004dj & $\phantom{1}$260 & 38.23 (0.04) & 36.40 (0.04) & $\phantom{0}$$\phantom{-}$1.68 (0.08) & 2.45 (0.04) \\ 
SN 2004dj & $\phantom{1}$398 & 37.94 (0.02) & 36.14 (0.02) & $\phantom{0}$$-$0.66 (0.06) & 2.48 (0.04) \\ 
SN 2004dj & $\phantom{1}$407 & 37.97 (0.02) & 36.10 (0.02) & $\phantom{0}$$-$0.66 (0.06) & 2.83 (0.04) \\ 
SN 2004dj & $\phantom{1}$635 & 37.49 (0.02) & 35.70 (0.02) & $\phantom{0}$$-$4.32 (0.06) & 3.34 (0.09) \\ 
SN 2004et & $\phantom{1}$196 & 38.64 (0.02) & 36.77 (0.02) & $\phantom{-}$11.95 (0.60) & 2.85 (0.02) \\ 
SN 2004et & $\phantom{1}$202 & 38.61 (0.02) & 36.69 (0.01) & $\phantom{-}$10.85 (0.54) & 3.04 (0.04) \\ 
SN 2004et & $\phantom{1}$277 & 38.30 (0.02) & 36.42 (0.02) & $\phantom{0}$$\phantom{-}$8.49 (0.42) & 2.74 (0.04) \\ 
SN 2004et & $\phantom{1}$349 & 37.91 (0.03) & 36.12 (0.02) & $\phantom{0}$$\phantom{-}$7.23 (0.36) & 2.30 (0.03) \\ 
SN 2005ay & $\phantom{1}$284 & 38.33 (0.17) & 36.78 (0.13) & $\phantom{0}$$-$5.07 (0.06) & 1.24 (0.02) \\ 
SN 2005cs & $\phantom{1}$157 & 37.30 (0.07) & 35.74 (0.04) & $\phantom{0}$$\phantom{-}$5.25 (0.26) & 2.03 (0.09) \\ 
SN 2005cs & $\phantom{1}$303 & 37.10 (0.08) & 35.59 (0.07) & $\phantom{0}$$\phantom{-}$3.14 (0.16) & 1.91 (0.11) \\ 
SN 2006my & $\phantom{11}$98 & 39.09 (0.02) & 37.30 (0.01) & $\phantom{-}$11.25 (0.56) & 2.30 (0.02) \\ 
SN 2006ov & $\phantom{11}$82 & 37.93 (0.05) & 36.28 (0.03) & $\phantom{0}$$\phantom{-}$5.51 (0.28) & 1.81 (0.03) \\ 
SN 2008ex & $\phantom{1}$280 & 38.87 (0.06) & 37.19 (0.05) & $\phantom{0}$$\phantom{-}$6.25 (0.31) & 1.86 (0.03) \\ 
SN 2008ij & $\phantom{1}$119 & 39.24 (0.05) & 37.26 (0.06) & $\phantom{0}$$\phantom{-}$9.63 (0.48) & 3.46 (0.04) \\ 
SN 2008ij & $\phantom{1}$149 & 37.62 (0.17) & 36.16 (0.14) & $\phantom{0}$$-$4.82 (0.06) & 1.20 (0.05) \\ 
SN 2008ij & $\phantom{1}$186 & 38.30 (0.05) & 36.60 (0.04) & $\phantom{0}$$\phantom{-}$2.29 (0.11) & 2.13 (0.05) \\ 
SN 2009ls & $\phantom{1}$111 & 38.81 (0.03) & 36.77 (0.02) & $\phantom{0}$$\phantom{-}$2.30 (0.12) & 3.88 (0.05) \\ 
SN 2009ls & $\phantom{1}$164 & 38.30 (0.03) & 36.37 (0.02) & $\phantom{0}$$\phantom{-}$5.87 (0.29) & 3.59 (0.10) \\ 
SN 2011cj & $\phantom{1}$227 & 39.08 (0.25) & 37.53 (0.15) & $\phantom{0}$$-$7.22 (0.06) & 1.12 (0.02) \\ 
SN 2011fd & $\phantom{11}$97 & 38.59 (0.43) & 37.12 (0.22) & $\phantom{0}$$-$6.00 (0.06) & 0.81 (0.02) \\ 
SN 2011fd & $\phantom{1}$185 & 38.76 (0.42) & 37.30 (0.21) & $\phantom{0}$$-$6.02 (0.06) & 0.81 (0.02) \\ 
SN 2012A & $\phantom{1}$406 & 37.14 (0.34) & 36.18 (0.19) & $\phantom{0}$$-$7.11 (0.06) & 0.24 (0.01) \\ 
SN 2012A & $\phantom{1}$432 & 38.18 (0.51) & 36.42 (0.30) & $\phantom{0}$$-$5.18 (0.06) & 1.58 (0.05) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 38.32 (0.01) & 36.52 (0.01) & $\phantom{0}$$\phantom{-}$4.68 (0.23) & 2.26 (0.02) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 38.41 (0.10) & 36.52 (0.08) & $\phantom{0}$$\phantom{-}$6.57 (0.33) & 2.97 (0.09) \\ 
SN 2012ch & $\phantom{1}$335 & 39.14 (0.08) & 37.27 (0.08) & $\phantom{0}$$\phantom{-}$2.58 (0.13) & 4.27 (0.15) \\ 
SN 2012ec & $\phantom{1}$214 & 38.64 (0.14) & 37.09 (0.11) & $\phantom{0}$$-$5.89 (0.06) & 1.98 (0.14) \\ 
SN 2012ec & $\phantom{1}$393 & 37.90 (0.10) & 36.66 (0.08) & $\phantom{0}$$-$7.36 (0.06) & 0.84 (0.05) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$171 & 39.09 (0.12) & 37.24 (0.11) & $-$13.01 (0.06) & 2.97 (0.17) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$211 & 38.72 (0.10) & 37.12 (0.10) & $\phantom{0}$$-$8.27 (0.06) & 1.46 (0.08) \\ 
SN 2012ho & $\phantom{1}$154 & 39.26 (0.05) & 37.49 (0.07) & $\phantom{0}$$-$6.65 (0.06) & 2.99 (0.07) \\ 
SN 2012ho & $\phantom{1}$215 & 39.08 (0.08) & 37.23 (0.06) & $\phantom{0}$$\phantom{-}$1.24 (0.06) & 2.95 (0.04) \\ 
SN 2012ho & $\phantom{1}$235 & 39.02 (0.10) & 37.19 (0.09) & $\phantom{0}$$\phantom{-}$3.54 (0.18) & 2.93 (0.04) \\ 
SN 2012ho & $\phantom{1}$237 & 38.84 (0.08) & 37.20 (0.09) & $\phantom{0}$$-$6.55 (0.06) & 2.42 (0.11) \\ 
SN 2012ho & $\phantom{1}$250 & 39.01 (0.11) & 37.14 (0.09) & $\phantom{0}$$\phantom{-}$1.29 (0.06) & 3.16 (0.06) \\ 
SN 2012ho & $\phantom{1}$303 & 38.70 (0.14) & 37.05 (0.15) & $\phantom{0}$$-$6.40 (0.06) & 2.54 (0.10) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$143 & 39.25 (0.02) & 37.37 (0.01) & $\phantom{-}$11.85 (0.59) & 3.01 (0.03) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 39.11 (0.03) & 37.30 (0.03) & $\phantom{0}$$\phantom{-}$9.53 (0.48) & 2.58 (0.04) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 37.10 (0.06) & 35.45 (0.08) & $\phantom{0}$$\phantom{-}$7.35 (0.37) & 2.60 (0.15) \\ 
\hline
\multicolumn{6}{c}{\ion{Fe}{II} $\lambda$5527} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.44 (0.04) & 37.73 (0.04) & $\phantom{0}$$\phantom{-}$4.34 (0.22) & 2.24 (0.06) \\ 
SN 1989L & $\phantom{1}$182 & 38.66 (0.04) & 37.01 (0.04) & $\phantom{0}$$\phantom{-}$4.23 (0.21) & 2.82 (0.10) \\ 
SN 1990E & $\phantom{1}$151 & 38.46 (0.07) & 36.67 (0.07) & $\phantom{0}$$\phantom{-}$1.86 (0.09) & 3.42 (0.12) \\ 
SN 1992ad & $\phantom{1}$225 & 38.51 (0.02) & 36.72 (0.02) & $\phantom{0}$$-$0.79 (0.05) & 2.87 (0.03) \\ 
SN 1992ad & $\phantom{1}$286 & 38.12 (0.04) & 36.30 (0.04) & $\phantom{0}$$-$7.44 (0.05) & 3.52 (0.11) \\ 
SN 1992H & $\phantom{1}$203 & 39.32 (0.06) & 37.54 (0.06) & $\phantom{0}$$-$1.75 (0.05) & 2.94 (0.05) \\ 
SN 1992H & $\phantom{1}$221 & 39.23 (0.02) & 37.43 (0.01) & $\phantom{0}$$\phantom{-}$0.40 (0.05) & 3.72 (0.05) \\ 
SN 1992H & $\phantom{1}$382 & 38.57 (0.06) & 36.70 (0.05) & $\phantom{0}$$-$1.71 (0.05) & 3.41 (0.05) \\ 
SN 1992H & $\phantom{1}$492 & 38.08 (0.11) & 36.23 (0.10) & $\phantom{0}$$\phantom{-}$8.66 (0.43) & 2.96 (0.28) \\ 
SN 1999em & $\phantom{1}$312 & 38.32 (0.04) & 36.55 (0.03) & $\phantom{0}$$\phantom{-}$5.85 (0.29) & 2.20 (0.05) \\ 
SN 1999em & $\phantom{1}$332 & 38.29 (0.05) & 36.52 (0.05) & $\phantom{0}$$\phantom{-}$0.50 (0.05) & 2.51 (0.05) \\ 
SN 1999em & $\phantom{1}$418 & 37.87 (0.04) & 36.17 (0.04) & $\phantom{0}$$\phantom{-}$2.50 (0.13) & 2.08 (0.04) \\ 
SN 1999em & $\phantom{1}$516 & 37.13 (0.06) & 35.42 (0.04) & $\phantom{0}$$\phantom{-}$0.48 (0.05) & 1.38 (0.09) \\ 
SN 1999gq & $\phantom{11}$83 & 38.80 (0.03) & 37.14 (0.03) & $\phantom{0}$$\phantom{-}$2.83 (0.14) & 2.67 (0.05) \\ 
SN 2001X & $\phantom{1}$176 & 38.86 (0.04) & 37.22 (0.03) & $\phantom{0}$$\phantom{-}$3.53 (0.18) & 1.90 (0.03) \\ 
SN 2002hh & $\phantom{1}$159 & 36.87 (0.11) & 35.36 (0.08) & $\phantom{0}$$-$3.84 (0.05) & 1.25 (0.02) \\ 
SN 2002hh & $\phantom{1}$394 & 36.35 (0.10) & 34.68 (0.08) & $\phantom{0}$$-$3.82 (0.05) & 2.29 (0.14) \\ 
SN 2003gd & $\phantom{1}$138 & 38.10 (0.04) & 36.41 (0.03) & $\phantom{0}$$\phantom{-}$1.12 (0.06) & 2.11 (0.05) \\ 
SN 2003hl & $\phantom{1}$149 & 37.96 (0.14) & 36.38 (0.12) & $\phantom{0}$$\phantom{-}$1.27 (0.06) & 1.20 (0.09) \\ 
SN 2004A & $\phantom{1}$162 & 38.72 (0.05) & 37.12 (0.05) & $\phantom{0}$$\phantom{-}$0.14 (0.05) & 1.91 (0.05) \\ 
SN 2004A & $\phantom{1}$183 & 38.60 (0.07) & 37.03 (0.07) & $\phantom{0}$$\phantom{-}$2.28 (0.11) & 1.80 (0.06) \\ 
SN 2004A & $\phantom{1}$282 & 38.24 (0.07) & 36.61 (0.07) & $\phantom{0}$$\phantom{-}$0.08 (0.05) & 1.71 (0.04) \\ 
SN 2004dj & $\phantom{1}$106 & 38.45 (0.04) & 36.84 (0.04) & $\phantom{0}$$-$5.68 (0.05) & 2.34 (0.06) \\ 
SN 2004dj & $\phantom{1}$134 & 38.25 (0.05) & 36.69 (0.05) & $\phantom{0}$$-$3.60 (0.05) & 2.17 (0.06) \\ 
SN 2004dj & $\phantom{1}$140 & 38.64 (0.04) & 36.66 (0.04) & $\phantom{0}$$\phantom{-}$7.32 (0.37) & 5.13 (0.08) \\ 
SN 2004dj & $\phantom{1}$169 & 38.13 (0.03) & 36.56 (0.03) & $\phantom{0}$$-$0.47 (0.05) & 2.69 (0.07) \\ 
SN 2004dj & $\phantom{1}$170 & 38.62 (0.03) & 36.58 (0.03) & $\phantom{-}$12.58 (0.63) & 4.79 (0.08) \\ 
SN 2004dj & $\phantom{1}$196 & 38.05 (0.04) & 36.54 (0.04) & $\phantom{0}$$-$2.58 (0.05) & 2.23 (0.05) \\ 
SN 2004dj & $\phantom{1}$223 & 38.06 (0.03) & 36.41 (0.03) & $\phantom{0}$$-$1.43 (0.05) & 2.79 (0.07) \\ 
SN 2004dj & $\phantom{1}$225 & 38.53 (0.03) & 36.48 (0.02) & $\phantom{0}$$\phantom{-}$9.93 (0.50) & 4.44 (0.07) \\ 
SN 2004dj & $\phantom{1}$254 & 38.46 (0.03) & 36.41 (0.02) & $\phantom{0}$$\phantom{-}$9.93 (0.50) & 4.46 (0.06) \\ 
SN 2004dj & $\phantom{1}$260 & 38.06 (0.01) & 36.30 (0.01) & $\phantom{0}$$\phantom{-}$0.78 (0.05) & 3.36 (0.06) \\ 
SN 2004dj & $\phantom{1}$398 & 37.82 (0.02) & 36.04 (0.02) & $\phantom{0}$$-$0.32 (0.05) & 2.46 (0.05) \\ 
SN 2004dj & $\phantom{1}$407 & 37.81 (0.02) & 36.03 (0.02) & $\phantom{0}$$\phantom{-}$0.85 (0.05) & 2.59 (0.06) \\ 
SN 2004dj & $\phantom{1}$635 & 37.26 (0.04) & 35.64 (0.04) & $\phantom{0}$$-$1.32 (0.05) & 2.18 (0.04) \\ 
SN 2004dj & $\phantom{1}$875 & 36.80 (0.01) & 35.49 (0.03) & $\phantom{0}$$-$1.09 (0.05) & 1.15 (0.08) \\ 
SN 2004dj & $\phantom{1}$905 & 36.66 (0.02) & 35.42 (0.02) & $\phantom{0}$$-$0.74 (0.05) & 1.07 (0.03) \\ 
SN 2004dj & 1199 & 36.72 (0.01) & 35.50 (0.01) & $\phantom{0}$$-$2.94 (0.05) & 1.48 (0.06) \\ 
SN 2004et & $\phantom{1}$196 & 38.68 (0.01) & 36.82 (0.01) & $\phantom{0}$$\phantom{-}$7.12 (0.36) & 3.18 (0.05) \\ 
SN 2004et & $\phantom{1}$202 & 38.60 (0.02) & 36.76 (0.01) & $\phantom{0}$$\phantom{-}$8.24 (0.41) & 3.09 (0.04) \\ 
SN 2004et & $\phantom{1}$277 & 38.17 (0.01) & 36.37 (0.01) & $\phantom{0}$$\phantom{-}$4.95 (0.25) & 2.90 (0.05) \\ 
SN 2004et & $\phantom{1}$349 & 37.69 (0.04) & 36.03 (0.03) & $\phantom{0}$$\phantom{-}$4.86 (0.24) & 2.25 (0.04) \\ 
SN 2005ay & $\phantom{1}$284 & 38.25 (0.11) & 36.64 (0.11) & $\phantom{0}$$\phantom{-}$3.74 (0.19) & 1.69 (0.06) \\ 
SN 2005cs & $\phantom{1}$157 & 37.59 (0.03) & 36.00 (0.02) & $\phantom{0}$$\phantom{-}$1.15 (0.06) & 1.82 (0.03) \\ 
SN 2005cs & $\phantom{1}$303 & 37.51 (0.07) & 35.67 (0.06) & $\phantom{0}$$\phantom{-}$7.28 (0.36) & 2.64 (0.07) \\ 
SN 2006my & $\phantom{11}$98 & 38.97 (0.02) & 37.24 (0.02) & $\phantom{-}$10.06 (0.50) & 2.50 (0.03) \\ 
SN 2006ov & $\phantom{11}$82 & 37.94 (0.04) & 36.29 (0.04) & $\phantom{0}$$\phantom{-}$5.80 (0.29) & 1.85 (0.04) \\ 
SN 2007gw & $\phantom{1}$186 & 38.78 (0.06) & 37.04 (0.05) & $-$13.09 (0.05) & 2.56 (0.16) \\ 
SN 2008ij & $\phantom{1}$119 & 39.15 (0.03) & 37.27 (0.03) & $\phantom{0}$$\phantom{-}$6.66 (0.33) & 4.11 (0.06) \\ 
SN 2008ij & $\phantom{1}$149 & 38.06 (0.12) & 36.26 (0.08) & $\phantom{0}$$\phantom{-}$0.36 (0.05) & 2.11 (0.06) \\ 
SN 2008ij & $\phantom{1}$186 & 38.34 (0.06) & 36.59 (0.04) & $\phantom{0}$$\phantom{-}$0.33 (0.05) & 2.06 (0.04) \\ 
SN 2009ls & $\phantom{1}$111 & 38.49 (0.02) & 36.76 (0.01) & $\phantom{0}$$\phantom{-}$5.17 (0.26) & 2.97 (0.05) \\ 
SN 2009ls & $\phantom{1}$164 & 38.23 (0.03) & 36.44 (0.03) & $\phantom{0}$$\phantom{-}$5.17 (0.26) & 2.85 (0.04) \\ 
SN 2011cj & $\phantom{1}$227 & 38.91 (0.05) & 37.25 (0.05) & $\phantom{0}$$\phantom{-}$1.50 (0.08) & 2.57 (0.06) \\ 
SN 2011fd & $\phantom{11}$97 & 38.37 (0.06) & 36.76 (0.06) & $\phantom{0}$$\phantom{-}$5.12 (0.26) & 1.78 (0.05) \\ 
SN 2011fd & $\phantom{1}$185 & 38.60 (0.09) & 36.92 (0.08) & $\phantom{0}$$\phantom{-}$1.73 (0.09) & 2.14 (0.08) \\ 
SN 2012A & $\phantom{1}$406 & 37.04 (0.26) & 35.49 (0.15) & $\phantom{0}$$-$3.21 (0.05) & 1.05 (0.03) \\ 
SN 2012A & $\phantom{1}$432 & 37.56 (0.04) & 35.60 (0.04) & $\phantom{0}$$\phantom{-}$3.11 (0.16) & 4.78 (0.14) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 38.22 (0.01) & 36.57 (0.01) & $\phantom{0}$$\phantom{-}$4.04 (0.20) & 1.81 (0.02) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 38.47 (0.06) & 36.46 (0.04) & $\phantom{0}$$\phantom{-}$4.94 (0.25) & 3.81 (0.05) \\ 
SN 2012ec & $\phantom{1}$214 & 38.62 (0.11) & 37.02 (0.09) & $\phantom{-}$13.15 (0.66) & 1.77 (0.06) \\ 
SN 2012ec & $\phantom{1}$393 & 38.25 (0.03) & 36.42 (0.04) & $\phantom{-}$10.45 (0.52) & 4.61 (0.18) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$171 & 39.10 (0.09) & 37.17 (0.08) & $\phantom{0}$$-$8.06 (0.05) & 3.47 (0.38) \\ 
SN 2012fg$^\textrm{c}$ & $\phantom{1}$211 & 38.78 (0.13) & 36.93 (0.10) & $\phantom{0}$$-$0.34 (0.05) & 2.89 (0.08) \\ 
SN 2012ho & $\phantom{1}$154 & 39.14 (0.04) & 37.40 (0.04) & $\phantom{0}$$\phantom{-}$1.25 (0.06) & 3.32 (0.08) \\ 
SN 2012ho & $\phantom{1}$215 & 38.99 (0.03) & 37.11 (0.03) & $\phantom{0}$$-$6.18 (0.05) & 3.95 (0.10) \\ 
SN 2012ho & $\phantom{1}$235 & 39.00 (0.05) & 37.07 (0.04) & $\phantom{0}$$-$6.06 (0.05) & 3.95 (0.07) \\ 
SN 2012ho & $\phantom{1}$237 & 38.62 (0.02) & 36.97 (0.02) & $\phantom{0}$$\phantom{-}$0.22 (0.05) & 2.02 (0.05) \\ 
SN 2012ho & $\phantom{1}$250 & 38.98 (0.05) & 37.04 (0.04) & $\phantom{0}$$-$1.94 (0.05) & 3.88 (0.05) \\ 
SN 2012ho & $\phantom{1}$303 & 38.21 (0.26) & 36.94 (0.14) & $\phantom{0}$$-$2.06 (0.05) & 0.80 (0.05) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$143 & 39.45 (0.01) & 37.41 (0.02) & $\phantom{-}$17.69 (0.88) & 4.93 (0.05) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 39.11 (0.01) & 37.31 (0.01) & $\phantom{-}$13.15 (0.66) & 3.56 (0.08) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 37.26 (0.06) & 35.86 (0.04) & $\phantom{0}$$\phantom{-}$3.60 (0.18) & 0.89 (0.02) \\ 
\hline
\multicolumn{6}{c}{[\ion{Fe}{II}] $\lambda$7155} \\
\hline

SN 1988A & $\phantom{1}$162 & 39.27 (0.04) & 37.62 (0.04) & $\phantom{0}$$\phantom{-}$0.75 (0.04) & 1.55 (0.03) \\ 
SN 1988A & $\phantom{1}$182 & 38.76 (0.03) & 37.19 (0.03) & $\phantom{0}$$\phantom{-}$0.68 (0.04) & 1.30 (0.02) \\ 
SN 1988H & $\phantom{1}$119 & 38.78 (0.02) & 37.20 (0.02) & $\phantom{0}$$-$0.69 (0.04) & 1.87 (0.05) \\ 
SN 1989L & $\phantom{1}$182 & 38.61 (0.04) & 37.08 (0.03) & $\phantom{0}$$\phantom{-}$3.50 (0.04) & 1.49 (0.02) \\ 
SN 1990E & $\phantom{1}$304 & 37.60 (0.13) & 36.20 (0.13) & $\phantom{0}$$\phantom{-}$2.74 (0.04) & 0.78 (0.04) \\ 
SN 1992ad & $\phantom{1}$225 & 38.26 (0.03) & 36.74 (0.02) & $\phantom{0}$$-$2.98 (0.04) & 1.58 (0.04) \\ 
SN 1992H & $\phantom{1}$382 & 38.27 (0.04) & 36.77 (0.03) & $\phantom{0}$$-$5.21 (0.04) & 1.48 (0.16) \\ 
SN 1992H & $\phantom{1}$425 & 38.06 (0.04) & 36.52 (0.04) & $\phantom{0}$$-$6.11 (0.04) & 1.68 (0.39) \\ 
SN 1992H & $\phantom{1}$461 & 37.92 (0.13) & 36.37 (0.11) & $\phantom{0}$$-$8.49 (0.04) & 1.66 (0.38) \\ 
SN 1992H & $\phantom{1}$492 & 37.69 (0.12) & 36.23 (0.12) & $\phantom{0}$$-$2.83 (0.04) & 1.57 (0.38) \\ 
SN 1993G & $\phantom{1}$114 & 37.78 (0.35) & 36.48 (0.26) & $\phantom{0}$$\phantom{-}$7.49 (0.20) & 0.43 (0.07) \\ 
SN 1993K & $\phantom{1}$282 & 38.08 (0.39) & 36.67 (0.27) & $\phantom{0}$$\phantom{-}$5.45 (0.09) & 0.44 (0.02) \\ 
SN 1999em & $\phantom{1}$312 & 38.24 (0.04) & 36.76 (0.03) & $\phantom{0}$$\phantom{-}$0.35 (0.04) & 1.22 (0.02) \\ 
SN 1999em & $\phantom{1}$332 & 38.29 (0.03) & 36.70 (0.02) & $\phantom{0}$$\phantom{-}$2.01 (0.04) & 1.43 (0.02) \\ 
SN 1999em & $\phantom{1}$418 & 37.96 (0.03) & 36.40 (0.02) & $\phantom{0}$$\phantom{-}$1.99 (0.04) & 1.31 (0.01) \\ 
SN 2001X & $\phantom{1}$176 & 38.71 (0.03) & 37.21 (0.03) & $\phantom{0}$$-$3.06 (0.04) & 1.37 (0.01) \\ 
SN 2002hh & $\phantom{1}$159 & 37.62 (0.02) & 36.09 (0.02) & $\phantom{0}$$-$6.35 (0.04) & 2.68 (0.09) \\ 
SN 2002hh & $\phantom{1}$336 & 36.90 (0.04) & 35.35 (0.04) & $\phantom{0}$$-$4.78 (0.04) & 2.05 (0.09) \\ 
SN 2002hh & $\phantom{1}$394 & 36.85 (0.01) & 35.25 (0.02) & $\phantom{0}$$-$3.99 (0.04) & 1.65 (0.12) \\ 
SN 2003gd & $\phantom{1}$138 & 38.02 (0.04) & 36.49 (0.04) & $\phantom{0}$$\phantom{-}$1.02 (0.04) & 1.11 (0.01) \\ 
SN 2003hl & $\phantom{1}$149 & 37.76 (0.05) & 36.34 (0.05) & $\phantom{0}$$-$5.50 (0.04) & 0.96 (0.17) \\ 
SN 2004A & $\phantom{1}$162 & 38.66 (0.03) & 37.08 (0.02) & $\phantom{0}$$-$4.26 (0.04) & 1.74 (0.04) \\ 
SN 2004A & $\phantom{1}$183 & 38.63 (0.04) & 37.05 (0.04) & $\phantom{0}$$-$3.50 (0.04) & 1.29 (0.02) \\ 
SN 2004A & $\phantom{1}$282 & 38.42 (0.06) & 36.82 (0.05) & $\phantom{0}$$-$4.27 (0.04) & 0.94 (0.01) \\ 
SN 2004dj & $\phantom{1}$106 & 38.16 (0.02) & 36.65 (0.02) & $-$10.55 (0.04) & 1.92 (0.04) \\ 
SN 2004dj & $\phantom{1}$134 & 38.18 (0.03) & 36.63 (0.03) & $-$11.35 (0.04) & 1.64 (0.03) \\ 
SN 2004dj & $\phantom{1}$140 & 38.13 (0.06) & 36.59 (0.06) & $-$12.60 (0.04) & 1.92 (0.16) \\ 
SN 2004dj & $\phantom{1}$169 & 38.19 (0.02) & 36.58 (0.02) & $-$10.46 (0.04) & 1.63 (0.03) \\ 
SN 2004dj & $\phantom{1}$170 & 38.19 (0.06) & 36.55 (0.06) & $-$12.44 (0.04) & 1.52 (0.05) \\ 
SN 2004dj & $\phantom{1}$196 & 38.22 (0.03) & 36.60 (0.03) & $\phantom{0}$$-$8.87 (0.04) & 1.49 (0.03) \\ 
SN 2004dj & $\phantom{1}$223 & 38.08 (0.03) & 36.50 (0.03) & $\phantom{0}$$-$8.07 (0.04) & 1.40 (0.03) \\ 
SN 2004dj & $\phantom{1}$225 & 38.24 (0.05) & 36.52 (0.05) & $\phantom{0}$$-$4.46 (0.04) & 1.25 (0.03) \\ 
SN 2004dj & $\phantom{1}$254 & 38.09 (0.05) & 36.49 (0.05) & $\phantom{0}$$-$2.72 (0.04) & 1.09 (0.01) \\ 
SN 2004dj & $\phantom{1}$260 & 38.05 (0.03) & 36.45 (0.03) & $\phantom{0}$$-$8.05 (0.04) & 1.39 (0.03) \\ 
SN 2004dj & $\phantom{1}$398 & 37.89 (0.02) & 36.26 (0.02) & $\phantom{0}$$-$2.96 (0.04) & 1.28 (0.01) \\ 
SN 2004dj & $\phantom{1}$407 & 37.86 (0.03) & 36.24 (0.02) & $\phantom{0}$$-$2.98 (0.04) & 1.25 (0.01) \\ 
SN 2004dj & $\phantom{1}$635 & 37.30 (0.08) & 35.74 (0.06) & $\phantom{0}$$-$2.07 (0.04) & 1.00 (0.01) \\ 
SN 2004dj & $\phantom{1}$875 & 36.99 (0.01) & 35.50 (0.03) & $\phantom{0}$$-$1.32 (0.04) & 0.90 (0.04) \\ 
SN 2004dj & $\phantom{1}$905 & 36.98 (0.03) & 35.42 (0.03) & $\phantom{0}$$-$1.28 (0.04) & 1.44 (0.06) \\ 
SN 2004et & $\phantom{1}$196 & 38.38 (0.02) & 36.84 (0.02) & $\phantom{0}$$\phantom{-}$4.43 (0.04) & 2.07 (0.01) \\ 
SN 2004et & $\phantom{1}$202 & 38.36 (0.02) & 36.85 (0.02) & $\phantom{0}$$\phantom{-}$3.71 (0.04) & 1.57 (0.03) \\ 
SN 2004et & $\phantom{1}$277 & 38.12 (0.02) & 36.53 (0.02) & $\phantom{0}$$\phantom{-}$5.34 (0.09) & 1.54 (0.01) \\ 
SN 2004et & $\phantom{1}$349 & 37.89 (0.02) & 36.27 (0.02) & $\phantom{0}$$\phantom{-}$6.11 (0.13) & 1.46 (0.02) \\ 
SN 2005ay & $\phantom{1}$284 & 38.35 (0.03) & 36.69 (0.02) & $\phantom{0}$$-$0.58 (0.04) & 1.27 (0.02) \\ 
SN 2005cs & $\phantom{1}$157 & 37.29 (0.02) & 35.91 (0.02) & $\phantom{0}$$-$0.29 (0.04) & 1.12 (0.04) \\ 
SN 2005cs & $\phantom{1}$303 & 37.19 (0.07) & 35.70 (0.06) & $\phantom{0}$$\phantom{-}$3.78 (0.04) & 0.96 (0.01) \\ 
SN 2006my & $\phantom{11}$98 & 38.65 (0.01) & 37.21 (0.01) & $\phantom{0}$$-$0.32 (0.04) & 1.43 (0.02) \\ 
SN 2006ov & $\phantom{11}$82 & 37.69 (0.03) & 36.16 (0.02) & $\phantom{0}$$\phantom{-}$2.58 (0.04) & 1.11 (0.02) \\ 
SN 2008ex & $\phantom{1}$280 & 39.04 (0.03) & 37.47 (0.03) & $\phantom{0}$$\phantom{-}$3.06 (0.04) & 1.84 (0.04) \\ 
SN 2008ij & $\phantom{1}$186 & 38.16 (0.02) & 36.54 (0.02) & $\phantom{0}$$-$1.44 (0.04) & 2.06 (0.06) \\ 
SN 2011cj & $\phantom{1}$227 & 38.80 (0.03) & 37.21 (0.03) & $\phantom{0}$$-$2.99 (0.04) & 1.77 (0.04) \\ 
SN 2011fd & $\phantom{1}$185 & 38.35 (0.04) & 36.88 (0.04) & $\phantom{0}$$-$3.42 (0.04) & 1.16 (0.04) \\ 
SN 2012A & $\phantom{1}$406 & 37.37 (0.04) & 35.88 (0.05) & $\phantom{0}$$\phantom{-}$2.42 (0.04) & 1.14 (0.02) \\ 
SN 2012A & $\phantom{1}$432 & 37.47 (0.11) & 35.69 (0.10) & $\phantom{0}$$-$2.87 (0.04) & 1.59 (0.02) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$337 & 38.22 (0.01) & 36.81 (0.01) & $\phantom{0}$$\phantom{-}$2.71 (0.04) & 1.24 (0.01) \\ 
SN 2012aw$^\textrm{b}$ & $\phantom{1}$364 & 38.30 (0.08) & 36.70 (0.08) & $\phantom{0}$$\phantom{-}$0.17 (0.04) & 1.50 (0.01) \\ 
SN 2012ec & $\phantom{1}$214 & 38.34 (0.07) & 36.84 (0.07) & $\phantom{0}$$-$0.82 (0.04) & 1.05 (0.02) \\ 
SN 2012ec & $\phantom{1}$393 & 37.88 (0.02) & 36.34 (0.01) & $\phantom{0}$$-$0.63 (0.04) & 1.34 (0.03) \\ 
SN 2012ho & $\phantom{1}$154 & 38.67 (0.02) & 37.28 (0.02) & $\phantom{0}$$-$3.95 (0.04) & 1.62 (0.06) \\ 
SN 2012ho & $\phantom{1}$215 & 38.48 (0.05) & 37.04 (0.05) & $\phantom{0}$$-$6.40 (0.04) & 1.97 (0.20) \\ 
SN 2012ho & $\phantom{1}$235 & 38.55 (0.06) & 36.97 (0.06) & $\phantom{0}$$-$3.36 (0.04) & 2.03 (0.10) \\ 
SN 2012ho & $\phantom{1}$237 & 38.54 (0.02) & 37.00 (0.02) & $\phantom{0}$$-$6.31 (0.04) & 1.36 (0.04) \\ 
SN 2012ho & $\phantom{1}$250 & 38.45 (0.06) & 36.95 (0.07) & $\phantom{0}$$-$1.90 (0.04) & 1.47 (0.22) \\ 
SN 2012ho & $\phantom{1}$303 & 38.30 (0.09) & 36.84 (0.08) & $\phantom{0}$$-$0.99 (0.04) & 1.27 (0.06) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$143 & 38.72 (0.01) & 37.29 (0.01) & $\phantom{0}$$\phantom{-}$2.60 (0.04) & 2.57 (0.08) \\ 
SN 2013ab$^\textrm{d}$ & $\phantom{1}$167 & 38.76 (0.01) & 37.21 (0.01) & $\phantom{0}$$\phantom{-}$2.23 (0.04) & 2.44 (0.04) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$256 & 37.80 (0.05) & 36.38 (0.04) & $\phantom{0}$$\phantom{-}$1.61 (0.04) & 0.61 (0.01) \\ 
SN 2013am$^\textrm{e}$ & $\phantom{1}$461 & 37.61 (0.07) & 36.22 (0.05) & $\phantom{0}$$\phantom{-}$2.13 (0.04) & 0.59 (0.02) \\ 

\hline \hline
\multicolumn{6}{l}{Uncertainties are in parentheses.} \\
\multicolumn{6}{p{5.25in}}{$^\textrm{a}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{6}{l}{$^\textrm{b}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{6}{l}{$^\textrm{c}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{6}{l}{$^\textrm{d}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{6}{l}{$^\textrm{e}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

\onecolumn
\begin{center}
\begin{longtable}{lccccl}
\caption{Late-Time Light Curves\label{t:lc}} \\[-2ex]
\hline \hline
SN Name & Filter & \# Points & MJD range & Slope$^\textrm{a}$ & Photometry Reference \\
\hline
\endfirsthead

\multicolumn{6}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & Filter & \# Points & MJD range & Slope$^\textrm{a}$ & Photometry Reference \\
\hline
\endhead

\hline \hline
\multicolumn{6}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1988A & B & 3 & 47531--47623 & 0.985 (0.124) & \citet{Benetti91} \\
SN 1988A & V & 4 & 47339--47623 & 1.075 (0.023) & \citet{Benetti91} \\
SN 1988A & R & 5 & 47362--47689 & 0.855 (0.036) & \citet{Ruiz-Lapuente90a} \\
\hline
SN 1990E & B & 3 & 48076--48188 & 0.619 (0.326) & \citet{Schmidt93} \\
SN 1990E & V & 10 & 48084--48244 & 0.912 (0.094) & \citet{Schmidt93} \\
SN 1990E & R & 13 & 48084--48272 & 0.889 (0.059) & \citet{Schmidt93} \\
SN 1990E & I & 13 & 48084--48272 & 0.959 (0.054) & \citet{Schmidt93} \\
\hline
SN 1992H & B & 11 & 48808--49105 & 0.757 (0.011) & \citet{Clocchiatti96} \\
SN 1992H & V & 10 & 48833--49105 & 0.997 (0.010) & \citet{Clocchiatti96} \\
SN 1992H & R & 6 & 49009--49101 & 1.443 (0.029) & \citet{Clocchiatti96} \\
\hline
SN 1999em & B & 7 & 51614--51812 & 0.585 (0.059) & \citet{Faran14} \\
SN 1999em & V & 10 & 51614--51819 & 0.929 (0.017) & \citet{Faran14} \\
SN 1999em & R & 10 & 51614--51819 & 0.965 (0.010) & \citet{Faran14} \\
SN 1999em & I & 10 & 51614--51819 & 0.950 (0.018) & \citet{Faran14} \\
\hline
SN 1999gq & Unf$^\textrm{b}$ & 10 & 51615--51698 & 0.685 (0.166) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
\hline
SN 2001X & B & 3 & 52088--52109 & 1.413 (0.963) & \citet{Faran14} \\
SN 2001X & V & 4 & 52088--52109 & 1.348 (0.060) & \citet{Faran14} \\
SN 2001X & R & 4 & 52088--52109 & 0.995 (0.241) & \citet{Faran14} \\
SN 2001X & I & 4 & 52088--52109 & 1.330 (0.233) & \citet{Faran14} \\
\hline
SN 2002hh & V & 10 & 52744--52846 & 0.938 (0.176) & \citet{Pozzo06} \\
SN 2002hh & R & 12 & 52744--52855 & 1.011 (0.048) & \citet{Pozzo06} \\
SN 2002hh & I & 12 & 52744--52855 & 1.005 (0.047) & \citet{Pozzo06} \\
\hline
SN 2003gd & B & 6 & 52849--52882 & 0.460 (0.230) & \citet{Faran14} \\
SN 2003gd & V & 7 & 52849--52888 & 0.830 (0.092) & \citet{Faran14} \\
SN 2003gd & R & 7 & 52849--52888 & 0.845 (0.052) & \citet{Faran14} \\
SN 2003gd & I & 7 & 52849--52888 & 0.986 (0.053) & \citet{Faran14} \\
\hline
SN 2003hl$^\textrm{d}$ & V &  $\cdots$ &  $\cdots$ & 0.800 (0.000) & \citet{Olivares10} \\
\hline
SN 2004A & B & 13 & 53157--53246 & 0.716 (0.014) & \citet{Gurugubelli08} \\
SN 2004A & V & 17 & 53139--53255 & 1.102 (0.008) & \citet{Gurugubelli08} \\
SN 2004A & R & 21 & 53137--53255 & 0.841 (0.007) & \citet{Gurugubelli08} \\
SN 2004A & I & 17 & 53146--53255 & 0.955 (0.009) & \citet{Gurugubelli08} \\
\hline
SN 2004dj & B & 8 & 53339--53374 & 0.618 (0.051) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2004dj & V & 9 & 53335--53374 & 1.116 (0.032) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2004dj & R & 11 & 53327--53374 & 0.454 (0.015) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2004dj & I & 11 & 53327--53374 & 0.357 (0.015) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
\hline
SN 2004et & B & 25 & 53436--53698 & 0.758 (0.006) & \citet{Sahu06} \\
SN 2004et & V & 28 & 53454--53811 & 1.139 (0.004) & \citet{Sahu06} \\
SN 2004et & R & 30 & 53454--53811 & 1.251 (0.003) & \citet{Sahu06} \\
SN 2004et & I & 27 & 53454--53731 & 1.285 (0.004) & \citet{Sahu06} \\
\hline
SN 2005ay & V & 4 & 53680--53688 & 1.169 (0.072) & \citet{Tsvetkov06b} \\
SN 2005ay & R & 6 & 53680--53852 & 0.923 (0.122) & \citet{Tsvetkov06b} \\
\hline
SN 2005cs & B & 9 & 53699--53859 & 0.301 (0.189) & \citet{Pastorello09b} \\
SN 2005cs & V & 23 & 53699--53926 & 0.402 (0.032) & \citet{Pastorello09b} \\
SN 2005cs & R & 19 & 53699--53926 & 0.630 (0.021) & \citet{Pastorello09b} \\
SN 2005cs & I & 21 & 53699--53926 & 0.714 (0.021) & \citet{Pastorello09b} \\
\hline
SN 2006my & Unf$^\textrm{b}$ & 12 & 54099--54148 & 0.889 (0.063) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
\hline
SN 2006ov & V & 18 & 54120--54206 & 0.243 (0.088) & \citet{Spiro14} \\
SN 2006ov & R & 16 & 54126--54206 & 1.166 (0.105) & \citet{Spiro14} \\
SN 2006ov & I & 8 & 54121--54206 & 1.135 (0.085) & \citet{Spiro14} \\
\hline
SN 2007gw & Unf$^\textrm{b}$ & 6 & 54503--54626 & 0.420 (0.410) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
\hline
SN 2008ex & V & 8 & 54975--55042 & 0.962 (0.088) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2008ex & R & 10 & 54971--55042 & 1.072 (0.060) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2008ex & I & 11 & 54971--55042 & 1.047 (0.057) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
\hline
SN 2012A & B & 7 & 56077--56326 & 0.604 (0.060) & \citet{Tomasella13} \\
SN 2012A & V & 10 & 56077--56344 & 0.807 (0.040) & \citet{Tomasella13} \\
SN 2012A & R & 10 & 56077--56344 & 0.886 (0.040) & \citet{Tomasella13} \\
SN 2012A & I & 5 & 56221--56326 & 1.164 (0.098) & \citet{Tomasella13} \\
\hline
SN 2012aw$^\textrm{e}$ & B & 14 & 56219--56332 & 0.603 (0.015) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2012aw$^\textrm{e}$ & V & 27 & 56219--56421 & 0.893 (0.004) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2012aw$^\textrm{e}$ & R & 27 & 56219--56421 & 1.005 (0.003) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
SN 2012aw$^\textrm{e}$ & I & 26 & 56219--56421 & 1.096 (0.003) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
\hline
SN 2012ec & B & 3 & 56283--56303 & 1.794 (1.808) & \citet{Barbarino15} \\
SN 2012ec & V & 4 & 56283--56306 & 1.306 (0.389) & \citet{Barbarino15} \\
SN 2012ec & R & 5 & 56278--56306 & 0.942 (0.538) & \citet{Barbarino15} \\
SN 2012ec & I & 3 & 56290--56306 & 0.683 (1.051) & \citet{Barbarino15} \\
\hline
SN 2012fg$^\textrm{f}$ & B & 33 & 56337--56445 & 1.064 (0.313) & A.~Rubin, 2015, private communication \\
SN 2012fg$^\textrm{f}$ & V & 24 & 56337--56445 & 1.234 (0.105) & A.~Rubin, 2015, private communication \\
SN 2012fg$^\textrm{f}$ & R & 24 & 56337--56445 & 1.583 (0.022) & A.~Rubin, 2015, private communication \\
SN 2012fg$^\textrm{f}$ & I & 24 & 56337--56445 & 1.590 (0.131) & A.~Rubin, 2015, private communication \\
\hline
SN 2012ho & Unf$^\textrm{b}$ & 32 & 56473--56541 & 0.892 (0.144) & \citet{Ganeshalingam10}$^\textrm{c}$ \\
\hline
SN 2013ab$^\textrm{g}$ & B & 23 & 56459--56524 & 0.342 (0.069) & \citet{Bose15} \\
SN 2013ab$^\textrm{g}$ & V & 29 & 56455--56528 & 0.992 (0.028) & \citet{Bose15} \\
SN 2013ab$^\textrm{g}$ & R & 22 & 56459--56529 & 0.804 (0.023) & \citet{Bose15} \\
SN 2013ab$^\textrm{g}$ & I & 16 & 56475--56529 & 1.364 (0.046) & \citet{Bose15} \\
\hline
SN 2013am$^\textrm{h}$ & V & 4 & 56603--56688 & 0.409 (0.100) & \citet{Zhang14} \\
SN 2013am$^\textrm{h}$ & R & 5 & 56603--56716 & 0.380 (0.171) & \citet{Zhang14} \\
SN 2013am$^\textrm{h}$ & I & 5 & 56603--56716 & 0.523 (0.108) & \citet{Zhang14} \\

\hline \hline
\multicolumn{6}{l}{$^\textrm{a}$Slopes and uncertainties are in units of mag/100~d; uncertainties are in parentheses.} \\
\multicolumn{6}{l}{$^\textrm{b}$`Unf' is unfiltered KAIT data \citep{Ganeshalingam10}.} \\
\multicolumn{6}{p{6in}}{$^\textrm{c}$These data are previously unpublished but the observations and data reduction pipeline are described in \citet{Ganeshalingam10}.} \\
\multicolumn{6}{p{6in}}{$^\textrm{d}$\citet{Olivares10} provide only a linear fit for the late-time $V$-band magnitude versus time with the slope listed here.} \\
\multicolumn{6}{l}{$^\textrm{e}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{6}{l}{$^\textrm{f}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{6}{l}{$^\textrm{g}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{6}{l}{$^\textrm{h}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
\end{center}
\twocolumn

% NOTE: the lastpage label is at the end of the following table
\setlength{\tabcolsep}{4pt}
\onecolumn
\begin{center}
\begin{longtable}{lccccccc}
\caption{Interpolated/Extrapolated Photometry at Spectral Epochs\label{t:spec_phot}} \\[-2ex]
\hline \hline
SN Name & MJD$^\textrm{a}$ & Age Since              & $B$   & $V$   & $R$   & $I$   & Unf.$^\textrm{d}$ \\
        &                  & Discovery$^\textrm{b}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ \\
\hline
\endfirsthead

\multicolumn{8}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & MJD$^\textrm{a}$ & Age Since              & $B$   & $V$   & $R$   & $I$   & Unf.$^\textrm{d}$ \\
        &                  & Discovery$^\textrm{b}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ & (mag)$^\textrm{c}$ \\
\hline
\endhead

\hline \hline
\multicolumn{8}{l}{Continued on next page} \\
\endfoot

\hline \hline
\endlastfoot

SN 1988A & 47339.262 & 162 & 18.17 (0.09)  & 17.24 (0.05)  & 16.10 (0.09)  & $\cdots$  & $\cdots$  \\
SN 1988A & 47359.195 & 182 & 18.37 (0.09)  & 17.45 (0.05)  & 16.27 (0.09)  & $\cdots$  & $\cdots$  \\
SN 1988H & 47343.245 & 119 & 18.69 (0.09)  & 17.48 (0.04)  & $\cdots$  & $\cdots$  & $\cdots$  \\
SN 1990E & 48089.000 & 151 & 20.48 (0.02)  & 18.92 (0.09)  & 17.55 (0.12)  & 16.70 (0.06)  & $\cdots$  \\
SN 1990E & 48103.479 & 165 & 20.57 (0.02)  & 19.05 (0.09)  & 17.67 (0.12)  & 16.84 (0.06)  & $\cdots$  \\
SN 1990E & 48133.000 & 195 & 20.75 (0.02)  & 19.32 (0.09)  & 17.94 (0.12)  & 17.12 (0.06)  & $\cdots$  \\
SN 1990E & 48242.214 & 303 & 21.43 (0.02)  & 20.32 (0.09)  & 18.91 (0.12)  & 18.17 (0.06)  & $\cdots$  \\
SN 1990K & 48184.356 & 147 & 20.14 (0.10)  & 19.06 (0.08)  & 17.93 (0.11)  & $\cdots$  & $\cdots$  \\
SN 1990K & 48242.163 & 205 & 20.62 (0.10)  & 19.54 (0.08)  & 18.72 (0.11)  & $\cdots$  & $\cdots$  \\
SN 1992H & 48867.208 & 202 & 18.99 (0.05)  & 17.80 (0.06)  & 16.30 (0.06)  & $\cdots$  & $\cdots$  \\
SN 1992H & 48886.144 & 221 & 19.13 (0.05)  & 17.99 (0.06)  & 16.57 (0.06)  & $\cdots$  & $\cdots$  \\
SN 1992H & 49047.470 & 382 & 20.35 (0.05)  & 19.59 (0.06)  & 18.90 (0.06)  & $\cdots$  & $\cdots$  \\
SN 1992H & 49091.435 & 425 & 20.69 (0.05)  & 20.03 (0.06)  & 19.53 (0.06)  & $\cdots$  & $\cdots$  \\
SN 1992H & 49127.000 & 461 & 20.96 (0.05)  & 20.39 (0.06)  & 20.04 (0.06)  & $\cdots$  & $\cdots$  \\
SN 1992H & 49158.000 & 492 & 21.19 (0.05)  & 20.70 (0.06)  & 20.49 (0.06)  & $\cdots$  & $\cdots$  \\
SN 1999em & 51793.515 & 312 & 19.12 (0.07)  & 18.17 (0.03)  & 17.23 (0.03)  & 16.75 (0.02)  & $\cdots$  \\
SN 1999em & 51813.494 & 332 & 19.24 (0.07)  & 18.36 (0.03)  & 17.42 (0.03)  & 16.94 (0.02)  & $\cdots$  \\
SN 1999em & 51899.000 & 418 & 19.74 (0.07)  & 19.15 (0.03)  & 18.25 (0.03)  & 17.75 (0.02)  & $\cdots$  \\
SN 1999em & 51997.244 & 516 & 20.32 (0.07)  & 20.06 (0.03)  & 19.19 (0.03)  & 18.68 (0.02)  & $\cdots$  \\
SN 1999gq & 51618.399 & $\phantom{1}$83 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 17.17 (0.27)  \\
SN 2001X & 52144.206 & 176 & 19.67 (0.20)  & 18.28 (0.02)  & 17.23 (0.03)  & 16.97 (0.02)  & $\cdots$  \\
SN 2002hh & 52737.499 & 159 & $\cdots$  & 19.39 (0.21)  & 17.23 (0.14)  & 15.80 (0.12)  & $\cdots$  \\
SN 2002hh & 52914.170 & 336 & $\cdots$  & 21.05 (0.21)  & 19.02 (0.14)  & 17.57 (0.12)  & $\cdots$  \\
SN 2002hh & 52972.211 & 394 & $\cdots$  & 21.60 (0.21)  & 19.60 (0.14)  & 18.16 (0.12)  & $\cdots$  \\
SN 2003gd & 52940.372 & 138 & 19.37 (0.06)  & 18.14 (0.04)  & 17.10 (0.05)  & 16.61 (0.04)  & $\cdots$  \\
SN 2003hl & 53021.178 & 148 & $\cdots$  & 21.11 (0.04)  & $\cdots$  & $\cdots$  & $\cdots$  \\
SN 2004A & 53176.403 & 162 & 19.45 (0.07)  & 17.90 (0.02)  & 17.11 (0.01)  & 16.68 (0.02)  & $\cdots$  \\
SN 2004A & 53197.367 & 183 & 19.60 (0.07)  & 18.13 (0.02)  & 17.29 (0.01)  & 16.88 (0.02)  & $\cdots$  \\
SN 2004A & 53296.230 & 282 & 20.31 (0.07)  & 19.22 (0.02)  & 18.12 (0.01)  & 17.82 (0.02)  & $\cdots$  \\
SN 2004dj & 53323.000 & 105 & 16.18 (0.02)  & 14.85 (0.03)  & 14.28 (0.02)  & 13.79 (0.02)  & $\cdots$  \\
SN 2004dj & 53328.529 & 111 & 16.21 (0.02)  & 14.92 (0.03)  & 14.30 (0.02)  & 13.81 (0.02)  & $\cdots$  \\
SN 2004dj & 53351.525 & 134 & 16.35 (0.02)  & 15.17 (0.03)  & 14.40 (0.02)  & 13.89 (0.02)  & $\cdots$  \\
SN 2004dj & 53357.267 & 140 & 16.39 (0.02)  & 15.24 (0.03)  & 14.43 (0.02)  & 13.91 (0.02)  & $\cdots$  \\
SN 2004dj & 53386.432 & 169 & 16.57 (0.02)  & 15.56 (0.03)  & 14.56 (0.02)  & 14.01 (0.02)  & $\cdots$  \\
SN 2004dj & 53387.235 & 170 & 16.58 (0.02)  & 15.57 (0.03)  & 14.57 (0.02)  & 14.02 (0.02)  & $\cdots$  \\
SN 2004dj & 53413.426 & 196 & 16.74 (0.02)  & 15.86 (0.03)  & 14.69 (0.02)  & 14.11 (0.02)  & $\cdots$  \\
SN 2004dj & 53440.272 & 223 & 16.90 (0.02)  & 16.16 (0.03)  & 14.81 (0.02)  & 14.21 (0.02)  & $\cdots$  \\
SN 2004dj & 53442.332 & 225 & 16.92 (0.02)  & 16.19 (0.03)  & 14.82 (0.02)  & 14.21 (0.02)  & $\cdots$  \\
SN 2004dj & 53471.233 & 254 & 17.09 (0.02)  & 16.51 (0.03)  & 14.95 (0.02)  & 14.32 (0.02)  & $\cdots$  \\
SN 2004dj & 53477.182 & 260 & 17.13 (0.02)  & 16.58 (0.03)  & 14.97 (0.02)  & 14.34 (0.02)  & $\cdots$  \\
SN 2004dj & 53615.494 & 398 & 17.99 (0.02)  & 18.12 (0.03)  & 15.60 (0.02)  & 14.83 (0.02)  & $\cdots$  \\
SN 2004dj & 53624.499 & 407 & 18.04 (0.02)  & 18.22 (0.03)  & 15.64 (0.02)  & 14.86 (0.02)  & $\cdots$  \\
SN 2004dj & 53852.292 & 635 & 19.45 (0.02)  & 20.76 (0.03)  & 16.68 (0.02)  & 15.68 (0.02)  & $\cdots$  \\
SN 2004dj & 54092.484 & 875 & 20.93 (0.02)  & 23.44 (0.03)  & 17.77 (0.02)  & 16.53 (0.02)  & $\cdots$  \\
SN 2004dj & 54122.398 & 905 & 21.12 (0.02)  & 23.77 (0.03)  & 17.90 (0.02)  & 16.64 (0.02)  & $\cdots$  \\
SN 2004dj & 54416.603 & 1199 & 22.94 (0.02)  & 27.06 (0.03)  & 19.24 (0.02)  & 17.69 (0.02)  & $\cdots$  \\
SN 2004et & 53471.494 & 196 & 17.89 (0.05)  & 16.13 (0.08)  & 14.95 (0.13)  & 14.43 (0.06)  & $\cdots$  \\
SN 2004et & 53477.421 & 202 & 17.93 (0.05)  & 16.20 (0.08)  & 15.02 (0.13)  & 14.51 (0.06)  & $\cdots$  \\
SN 2004et & 53552.428 & 277 & 18.50 (0.05)  & 17.05 (0.08)  & 15.96 (0.13)  & 15.47 (0.06)  & $\cdots$  \\
SN 2004et & 53624.354 & 349 & 19.05 (0.05)  & 17.87 (0.08)  & 16.86 (0.13)  & 16.40 (0.06)  & $\cdots$  \\
SN 2005ay & 53741.579 & 284 & $\cdots$  & 19.39 (0.06)  & 18.32 (0.06)  & $\cdots$  & $\cdots$  \\
SN 2005cs & 53706.659 & 157 & 21.54 (0.06)  & 19.36 (0.13)  & 17.96 (0.10)  & 17.09 (0.09)  & $\cdots$  \\
SN 2005cs & 53852.529 & 303 & 21.98 (0.06)  & 19.95 (0.13)  & 18.88 (0.10)  & 18.13 (0.09)  & $\cdots$  \\
SN 2006my & 54145.661 & $\phantom{1}$98 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 17.73 (0.03)  \\
SN 2006ov & 54145.654 & $\phantom{1}$82 & $\cdots$  & 20.09 (0.08)  & 19.09 (0.09)  & 18.57 (0.12)  & $\cdots$  \\
SN 2007gw & 54525.500 & 186 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 19.42 (0.19)  \\
SN 2008ex & 54979.455 & 280 & $\cdots$  & 19.92 (0.09)  & 18.71 (0.08)  & 18.07 (0.09)  & $\cdots$  \\
SN 2012A & 56340.305 & 406 & 20.97 (0.11)  & 20.08 (0.09)  & 19.15 (0.14)  & 19.21 (0.09)  & $\cdots$  \\
SN 2012A & 56366.145 & 432 & 21.12 (0.11)  & 20.29 (0.09)  & 19.38 (0.14)  & 19.51 (0.09)  & $\cdots$  \\
SN 2012aw$^\textrm{e}$ & 56340.323 & 337 & 18.95 (0.04)  & 17.83 (0.04)  & 17.00 (0.04)  & 16.48 (0.06)  & $\cdots$  \\
SN 2012aw$^\textrm{e}$ & 56367.343 & 364 & 19.12 (0.04)  & 18.08 (0.04)  & 17.27 (0.04)  & 16.78 (0.06)  & $\cdots$  \\
SN 2012ec & 56365.000 & 213 & 20.30 (0.06)  & 18.82 (0.06)  & 17.65 (0.04)  & 17.23 (0.08)  & $\cdots$  \\
SN 2012ec & 56545.543 & 393 & 23.54 (0.06)  & 21.18 (0.06)  & 19.36 (0.04)  & 18.47 (0.08)  & $\cdots$  \\
SN 2012fg$^\textrm{f}$ & 56381.301 & 171 & 21.40 (0.75)  & 20.24 (0.16)  & 19.72 (0.08)  & 19.70 (0.17)  & $\cdots$  \\
SN 2012fg$^\textrm{f}$ & 56422.301 & 211 & 21.84 (0.75)  & 20.74 (0.16)  & 20.37 (0.08)  & 20.35 (0.17)  & $\cdots$  \\
SN 2012ho & 56422.611 & 154 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 18.13 (0.16)  \\
SN 2012ho & 56484.387 & 215 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 18.68 (0.16)  \\
SN 2012ho & 56504.339 & 235 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 18.86 (0.16)  \\
SN 2012ho & 56506.551 & 237 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 18.88 (0.16)  \\
SN 2012ho & 56520.295 & 250 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 19.00 (0.16)  \\
SN 2012ho & 56573.439 & 303 & $\cdots$  & $\cdots$  & $\cdots$  & $\cdots$  & 19.47 (0.16)  \\
SN 2013ab$^\textrm{g}$ & 56484.348 & 143 & 18.96 (0.06)  & 17.64 (0.07)  & 16.85 (0.03)  & 16.65 (0.05)  & $\cdots$  \\
SN 2013ab$^\textrm{g}$ & 56508.212 & 167 & 19.04 (0.06)  & 17.88 (0.07)  & 17.05 (0.03)  & 16.97 (0.05)  & $\cdots$  \\
SN 2013am$^\textrm{h}$ & 56629.632 & 256 & $\cdots$  & 20.75 (0.01)  & 19.26 (0.03)  & 17.95 (0.04)  & $\cdots$  \\
SN 2013am$^\textrm{h}$ & 56834.287 & 461 & $\cdots$  & 21.59 (0.01)  & 20.03 (0.03)  & 19.02 (0.04)  & $\cdots$  \\

\hline \hline
\multicolumn{8}{l}{$^\textrm{a}$Modified JD (if not rounded to the whole day, modified JD at the midpoint of the observation).} \\
\multicolumn{8}{p{5.9in}}{$^\textrm{b}$Phases of spectra are in rest-frame days since discovery using the redshift and discovery date presented in Table~\ref{t:objects}.} \\
\multicolumn{8}{l}{$^\textrm{c}$Uncertainties on the photometry are in parentheses.} \\
\multicolumn{8}{l}{$^\textrm{d}$`Unf' is unfiltered KAIT magnitudes \citep{Ganeshalingam10}.} \\
\multicolumn{8}{l}{$^\textrm{e}$SN 2012aw is also known as PTF12bvh.} \\
\multicolumn{8}{l}{$^\textrm{f}$SN 2012fg is also known as PTF12jxe.} \\
\multicolumn{8}{l}{$^\textrm{g}$SN 2013ab is also known as iPTF13ut.} \\
\multicolumn{8}{l}{$^\textrm{h}$SN 2013am is also known as iPTF13aaz.} \\
\end{longtable}
